Quantum Algorithm for Elliptic Curve Discrete Logarithms with Space-Efficient Point Addition

The Elliptic Curve Discrete Logarithm Problem (ECDLP) is a fundamental problem in cryptography, and reducing the resource requirements of quantum algorithms for solving ECDLP is an important goal. In this work, we present a space-efficient quantum algorithm for solving the ECDLP over prime fields, achieving an implementation with only $3n+6\lfloor \log_2 n \rfloor+O(1)$ logical qubits and $1056n^3/\log_2 n+O(n^2)$ Toffoli gates, where $n$ is the bit-length of the prime. For a 256-bit prime-field curve, our construction requires only 835 logical qubits, reducing the previous best estimates of 1098 and 1175 logical qubits by Chevignard et al. [EUROCRYPT 2026] and Babbush et al. [ArXiv Preprint 2026], respectively. The key to our improvement is a new space-efficient reversible modular inversion circuit, which addresses the dominant space bottleneck in affine-coordinate point addition. Starting from the extended Euclidean algorithm (EEA), we refine the register-sharing technique of Proos and Zalka by introducing length registers and location-controlled arithmetic to compactly store and update intermediate variables. We further optimize the reversible update procedures and construct the corresponding controlled arithmetic circuits, resulting in a modular inversion circuit implemented by only $2n+6\lfloor \log_2 n \rfloor+O(1)$ logical qubits and $229n^2+O(n\log_2 n)$ Toffoli gates. This modular inversion circuit together with mid-circuit measurements and classical feed-forward operations provides a space-efficient controlled affine point-addition circuit and a complete implementation of Shor's algorithm for ECDLP.

==> qpic/interval_unary_iteration.tex <==
\begin{tikzpicture}[scale=0.800000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (286.000000, 127.500000);

\draw[color=black] (0.000000,120.000000) -- (286.000000,120.000000);
\draw[color=black] (0.000000,120.000000) node[left] {$\ket{c}$};
\draw[color=black] (0.000000,105.000000) -- (286.000000,105.000000);
\draw[color=black] (0.000000,105.000000) node[left] {$\ket{\mathsf{L}_3}$};
\draw[color=black] (0.000000,90.000000) -- (286.000000,90.000000);
\draw[color=black] (0.000000,90.000000) node[left] {$\ket{\mathsf{L}_2}$};
\draw[color=black] (0.000000,75.000000) -- (286.000000,75.000000);
\draw[color=black] (0.000000,75.000000) node[left] {$\ket{\mathsf{L}_1}$};
\draw[color=black] (0.000000,60.000000) -- (286.000000,60.000000);
\draw[color=black] (0.000000,60.000000) node[left] {$\ket{\mathsf{L}_0}$};
\draw[color=white] (0.000000,45.000000) -- (6.000000,45.000000);
\draw[color=black] (6.000000,45.000000) -- (280.000000,45.000000);
\draw[color=white] (280.000000,45.000000) -- (286.000000,45.000000);
\draw[color=white] (0.000000,30.000000) -- (18.000000,30.000000);
\draw[color=black] (18.000000,30.000000) -- (210.000000,30.000000);
\draw[color=white] (210.000000,30.000000) -- (286.000000,30.000000);
\draw[color=white] (0.000000,15.000000) -- (88.000000,15.000000);
\draw[color=black] (88.000000,15.000000) -- (198.000000,15.000000);
\draw[color=white] (198.000000,15.000000) -- (286.000000,15.000000);
\draw[color=black] (0.000000,0.000000) -- (286.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$\ket{\mathsf{W}}$};
\draw (6.000000,120.000000) -- (6.000000,45.000000);
\begin{scope}
\draw[fill=none] (6.000000, 45.000000) +(-45.000000:0.000000pt) -- +(45.000000:0.000000pt) -- +(135.000000:0.000000pt) -- +(225.000000:0.000000pt) -- cycle;
\clip (6.000000, 45.000000) +(-45.000000:0.000000pt) -- +(45.000000:0.000000pt) -- +(135.000000:0.000000pt) -- +(225.000000:0.000000pt) -- cycle;
\filldraw (6.000000, 45.000000) circle(0.250000pt);
\end{scope}
\filldraw (6.000000, 120.000000) circle(1.500000pt);
\draw[fill=white] (6.000000, 105.000000) circle(2.250000pt);
\draw (18.000000,75.000000) -- (18.000000,30.000000);
\begin{scope}
\draw[fill=none] (18.000000, 30.000000) +(-45.000000:0.000000pt) -- +(45.000000:0.000000pt) -- +(135.000000:0.000000pt) -- +(225.000000:0.000000pt) -- cycle;
\clip (18.000000, 30.000000) +(-45.000000:0.000000pt) -- +(45.000000:0.000000pt) -- +(135.000000:0.000000pt) -- +(225.000000:0.000000pt) -- cycle;
\filldraw (18.000000, 30.000000) circle(0.250000pt);
\end{scope}
\filldraw (18.000000, 45.000000) circle(1.500000pt);
\draw[fill=white] (18.000000, 75.000000) circle(2.250000pt);
\draw (44.000000,30.000000) -- (44.000000,0.000000);
\begin{scope}
\draw[fill=white] (44.000000, 0.000000) +(-45.000000:19.798990pt and 8.485281pt) -- +(45.000000:19.798990pt and 8.485281pt) -- +(135.000000:19.798990pt and 8.485281pt) -- +(225.000000:19.798990pt and 8.485281pt) -- cycle;
\clip (44.000000, 0.000000) +(-45.000000:19.798990pt and 8.485281pt) -- +(45.000000:19.798990pt and 8.485281pt) -- +(135.000000:19.798990pt and 8.485281pt) -- +(225.000000:19.798990pt and 8.485281pt) -- cycle;
\draw (44.000000, 0.000000) node {$U_5$};
\end{scope}
\filldraw (44.000000, 30.000000) circle(1.500000pt);
\draw (73.000000,45.000000) -- (73.000000,30.000000);
\begin{scope}
\draw[fill=white] (73.000000, 30.000000) circle(3.000000pt);
\clip (73.000000, 30.000000) circle(3.000000pt);
\draw (70.000000, 30.000000) -- (76.000000, 30.000000);
\draw (73.000000, 27.000000) -- (73.000000, 33.000000);
\end{scope}
\filldraw (73.000000, 45.000000) circle(1.500000pt);
\draw (88.000000,60.000000) -- (88.000000,15.000000);
\begin{scope}
\draw[fill=none] (88.000000, 15.000000) +(-45.000000:0.000000pt) -- +(45.000000:0.000000pt) -- +(135.000000:0.000000pt) -- +(225.000000:0.000000pt) -- cycle;
\clip (88.000000, 15.000000) +(-45.000000:0.000000pt) -- +(45.000000:0.000000pt) -- +(135.000000:0.000000pt) -- +(225.000000:0.000000pt) -- cycle;
\filldraw (88.000000, 15.000000) circle(0.250000pt);
\end{scope}
\filldraw (88.000000, 30.000000) circle(1.500000pt);
\draw[fill=white] (88.000000, 60.000000) circle(2.250000pt);
\draw (114.000000,15.000000) -- (114.000000,0.000000);
\begin{scope}
\draw[fill=white] (114.000000, 0.000000) +(-45.000000:19.798990pt and 8.485281pt) -- +(45.000000:19.798990pt and 8.485281pt) -- +(135.000000:19.798990pt and 8.485281pt) -- +(225.000000:19.798990pt and 8.485281pt) -- cycle;
\clip (114.000000, 0.000000) +(-45.000000:19.798990pt and 8.485281pt) -- +(45.000000:19.798990pt and 8.485281pt) -- +(135.000000:19.798990pt and 8.485281pt) -- +(225.000000:19.798990pt and 8.485281pt) -- cycle;
\draw (114.000000, 0.000000) node {$U_6$};
\end{scope}
\filldraw (114.000000, 15.000000) circle(1.500000pt);
\draw (143.000000,30.000000) -- (143.000000,15.000000);
\begin{scope}
\draw[fill=white] (143.000000, 15.000000) circle(3.000000pt);
\clip (143.000000, 15.000000) circle(3.000000pt);
\draw (140.000000, 15.000000) -- (146.000000, 15.000000);
\draw (143.000000, 12.000000) -- (143.000000, 18.000000);
\end{scope}
\filldraw (143.000000, 30.000000) circle(1.500000pt);
\draw (172.000000,15.000000) -- (172.000000,0.000000);
\begin{scope}
\draw[fill=white] (172.000000, 0.000000) +(-45.000000:19.798990pt and 8.485281pt) -- +(45.000000:19.798990pt and 8.485281pt) -- +(135.000000:19.798990pt and 8.485281pt) -- +(225.000000:19.798990pt and 8.485281pt) -- cycle;
\clip (172.000000, 0.000000) +(-45.000000:19.798990pt and 8.485281pt) -- +(45.000000:19.798990pt and 8.485281pt) -- +(135.000000:19.798990pt and 8.485281pt) -- +(225.000000:19.798990pt and 8.485281pt) -- cycle;
\draw (172.000000, 0.000000) node {$U_7$};
\end{scope}
\filldraw (172.000000, 15.000000) circle(1.500000pt);
\draw (198.000000,60.000000) -- (198.000000,15.000000);
\begin{scope}
\draw[fill=none] (198.000000, 15.000000) +(-45.000000:0.000000pt) -- +(45.000000:0.000000pt) -- +(135.000000:0.000000pt) -- +(225.000000:0.000000pt) -- cycle;
\clip (198.000000, 15.000000) +(-45.000000:0.000000pt) -- +(45.000000:0.000000pt) -- +(135.000000:0.000000pt) -- +(225.000000:0.000000pt) -- cycle;
\filldraw (198.000000, 15.000000) circle(0.250000pt);
\end{scope}
\filldraw (198.000000, 30.000000) circle(1.500000pt);
\filldraw (198.000000, 60.000000) circle(1.500000pt);
\draw (210.000000,75.000000) -- (210.000000,30.000000);
\begin{scope}
\draw[fill=none] (210.000000, 30.000000) +(-45.000000:0.000000pt) -- +(45.000000:0.000000pt) -- +(135.000000:0.000000pt) -- +(225.000000:0.000000pt) -- cycle;
\clip (210.000000, 30.000000) +(-45.000000:0.000000pt) -- +(45.000000:0.000000pt) -- +(135.000000:0.000000pt) -- +(225.000000:0.000000pt) -- cycle;
\filldraw (210.000000, 30.000000) circle(0.250000pt);
\end{scope}
\filldraw (210.000000, 45.000000) circle(1.500000pt);
\filldraw (210.000000, 75.000000) circle(1.500000pt);
\draw (225.000000,120.000000) -- (225.000000,45.000000);
\begin{scope}
\draw[fill=white] (225.000000, 45.000000) circle(3.000000pt);
\clip (225.000000, 45.000000) circle(3.000000pt);
\draw (222.000000, 45.000000) -- (228.000000, 45.000000);
\draw (225.000000, 42.000000) -- (225.000000, 48.000000);
\end{scope}
\filldraw (225.000000, 120.000000) circle(1.500000pt);
\draw (254.000000,45.000000) -- (254.000000,0.000000);
\begin{scope}
\draw[fill=white] (254.000000, 0.000000) +(-45.000000:19.798990pt and 8.485281pt) -- +(45.000000:19.798990pt and 8.485281pt) -- +(135.000000:19.798990pt and 8.485281pt) -- +(225.000000:19.798990pt and 8.485281pt) -- cycle;
\clip (254.000000, 0.000000) +(-45.000000:19.798990pt and 8.485281pt) -- +(45.000000:19.798990pt and 8.485281pt) -- +(135.000000:19.798990pt and 8.485281pt) -- +(225.000000:19.798990pt and 8.485281pt) -- cycle;
\draw (254.000000, 0.000000) node {$U_8$};
\end{scope}
\filldraw (254.000000, 45.000000) circle(1.500000pt);
\draw (280.000000,120.000000) -- (280.000000,45.000000);
\begin{scope}
\draw[fill=none] (280.000000, 45.000000) +(-45.000000:0.000000pt) -- +(45.000000:0.000000pt) -- +(135.000000:0.000000pt) -- +(225.000000:0.000000pt) -- cycle;
\clip (280.000000, 45.000000) +(-45.000000:0.000000pt) -- +(45.000000:0.000000pt) -- +(135.000000:0.000000pt) -- +(225.000000:0.000000pt) -- cycle;
\filldraw (280.000000, 45.000000) circle(0.250000pt);
\end{scope}
\filldraw (280.000000, 120.000000) circle(1.500000pt);
\filldraw (280.000000, 105.000000) circle(1.500000pt);
\end{tikzpicture}


==> qpic/lc-add.tex <==
\begin{tikzpicture}[scale=0.800000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (926.000000, 367.500000);

\draw[color=black] (0.000000,360.000000) -- (926.000000,360.000000);
\draw[color=black] (0.000000,360.000000) node[left] {$\ket{\texttt{Ctrl}}$};

\draw[color=black] (0.000000,345.000000) -- (926.000000,345.000000);
\draw[color=black] (0.000000,345.000000) node[left] {$\ket{\ell_t}$};

\draw[color=black] (0.000000,330.000000) -- (926.000000,330.000000);
\draw[color=black] (0.000000,330.000000) node[left] {$\ket{\ell_{q,>3}}$};

\draw[color=black] (0.000000,315.000000) -- (926.000000,315.000000);
\draw[color=black] (0.000000,315.000000) node[left] {$\ket{\ell_{q,3}}$};

\draw[color=black] (0.000000,300.000000) -- (926.000000,300.000000);
\draw[color=black] (0.000000,300.000000) node[left] {$\ket{\ell_{q,2}}$};

\draw[color=black] (0.000000,285.000000) -- (926.000000,285.000000);
\draw[color=black] (0.000000,285.000000) node[left] {$\ket{\ell_{q,1}}$};

\draw[color=black] (0.000000,270.000000) -- (926.000000,270.000000);
\draw[color=black] (0.000000,270.000000) node[left] {$\ket{\ell_{q,0}}$};

\draw[color=black] (0.000000,255.000000) -- (926.000000,255.000000);
\draw[color=black] (0.000000,255.000000) node[left] {$\ket{\ell_{s,>3}}$};

\draw[color=black] (0.000000,240.000000) -- (926.000000,240.000000);
\draw[color=black] (0.000000,240.000000) node[left] {$\ket{\ell_{s,3}}$};

\draw[color=black] (0.000000,225.000000) -- (926.000000,225.000000);
\draw[color=black] (0.000000,225.000000) node[left] {$\ket{\ell_{s,2}}$};

\draw[color=black] (0.000000,210.000000) -- (926.000000,210.000000);
\draw[color=black] (0.000000,210.000000) node[left] {$\ket{\ell_{s,1}}$};

\draw[color=black] (0.000000,195.000000) -- (926.000000,195.000000);
\draw[color=black] (0.000000,195.000000) node[left] {$\ket{\ell_{s,0}}$};

\draw[color=white] (0.000000,180.000000) -- (136.000000,180.000000);
\draw[color=black] (136.000000,180.000000) -- (790.000000,180.000000);
\draw[color=white] (790.000000,180.000000) -- (926.000000,180.000000);

\draw[color=white] (0.000000,165.000000) -- (148.000000,165.000000);
\draw[color=black] (148.000000,165.000000) -- (295.000000,165.000000);
\draw[color=white] (295.000000,165.000000) -- (366.000000,165.000000);
\draw[color=black] (366.000000,165.000000) -- (542.000000,165.000000);
\draw[color=white] (542.000000,165.000000) -- (578.000000,165.000000);
\draw[color=black] (578.000000,165.000000) -- (766.000000,165.000000);
\draw[color=white] (766.000000,165.000000) -- (926.000000,165.000000);

\draw[color=white] (0.000000,150.000000) -- (192.000000,150.000000);
\draw[color=black] (192.000000,150.000000) -- (778.000000,150.000000);
\draw[color=white] (778.000000,150.000000) -- (926.000000,150.000000);

\draw[color=white] (0.000000,135.000000) -- (224.000000,135.000000);
\draw[color=black] (224.000000,135.000000) -- (342.000000,135.000000);
\draw[color=white] (342.000000,135.000000) -- (378.000000,135.000000);
\draw[color=black] (378.000000,135.000000) -- (554.000000,135.000000);
\draw[color=white] (554.000000,135.000000) -- (590.000000,135.000000);
\draw[color=black] (590.000000,135.000000) -- (719.000000,135.000000);
\draw[color=white] (719.000000,135.000000) -- (926.000000,135.000000);

\draw[color=black] (0.000000,120.000000) -- (926.000000,120.000000);
\draw[color=black] (0.000000,120.000000) node[left] {$\ket{0}$};

\draw[color=black] (0.000000,105.000000) -- (926.000000,105.000000);
\draw[color=black] (0.000000,105.000000) node[left] {$\ket{\texttt{Sign}}$};

\draw[color=black] (0.000000,90.000000) -- (926.000000,90.000000);
\draw[color=black] (0.000000,90.000000) node[left] {$\ket{c=0}$};

\draw[color=black] (0.000000,75.000000) -- (926.000000,75.000000);
\draw[color=black] (0.000000,75.000000) node[left] {$\ket{u_7}$};

\draw[color=black] (0.000000,60.000000) -- (926.000000,60.000000);
\draw[color=black] (0.000000,60.000000) node[left] {$\ket{v_7}$};

\draw[color=black] (0.000000,45.000000) -- (926.000000,45.000000);
\draw[color=black] (0.000000,45.000000) node[left] {$\ket{u_6}$};

\draw[color=black] (0.000000,30.000000) -- (926.000000,30.000000);
\draw[color=black] (0.000000,30.000000) node[left] {$\ket{v_6}$};

\draw[color=black] (0.000000,15.000000) -- (926.000000,15.000000);
\draw[color=black] (0.000000,15.000000) node[left] {$\ket{u_5}$};

\draw[color=black] (0.000000,0.000000) -- (926.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$\ket{v_5}$};

\draw (6.000000, 339.000000) -- (14.000000, 351.000000);

\draw (6.000000, 324.000000) -- (14.000000, 336.000000);

\draw (6.000000, 249.000000) -- (14.000000, 261.000000);

\draw (55.000000,345.000000) -- (55.000000,270.000000);
\begin{scope}
\draw[fill=white] (55.000000, 307.500000) +(-45.000000:25.455844pt and 61.518290pt) -- +(45.000000:25.455844pt and 61.518290pt) -- +(135.000000:25.455844pt and 61.518290pt) -- +(225.000000:25.455844pt and 61.518290pt) -- cycle;
\clip (55.000000, 307.500000) +(-45.000000:25.455844pt and 61.518290pt) -- +(45.000000:25.455844pt and 61.518290pt) -- +(135.000000:25.455844pt and 61.518290pt) -- +(225.000000:25.455844pt and 61.518290pt) -- cycle;
\draw (55.000000, 307.500000) node {$+$};
\end{scope}

\begin{scope}
\draw[fill=black] (75.000000, 330.000000) +(0.000000:4.000000pt and 3.464102pt) -- +(120.000000:4.000000pt and 3.464102pt) -- +(240.000000:4.000000pt and 3.464102pt) -- cycle;
\clip (75.000000, 330.000000) +(0.000000:4.000000pt and 3.464102pt) -- +(120.000000:4.000000pt and 3.464102pt) -- +(240.000000:4.000000pt and 3.464102pt) -- cycle;
\filldraw (75.000000, 330.000000) circle(0.250000pt);
\end{scope}

\begin{scope}
\draw[fill=black] (75.000000, 315.000000) +(0.000000:4.000000pt and 3.464102pt) -- +(120.000000:4.000000pt and 3.464102pt) -- +(240.000000:4.000000pt and 3.464102pt) -- cycle;
\clip (75.000000, 315.000000) +(0.000000:4.000000pt and 3.464102pt) -- +(120.000000:4.000000pt and 3.464102pt) -- +(240.000000:4.000000pt and 3.464102pt) -- cycle;
\filldraw (75.000000, 315.000000) circle(0.250000pt);
\end{scope}

\begin{scope}
\draw[fill=black] (75.000000, 300.000000) +(0.000000:4.000000pt and 3.464102pt) -- +(120.000000:4.000000pt and 3.464102pt) -- +(240.000000:4.000000pt and 3.464102pt) -- cycle;
\clip (75.000000, 300.000000) +(0.000000:4.000000pt and 3.464102pt) -- +(120.000000:4.000000pt and 3.464102pt) -- +(240.000000:4.000000pt and 3.464102pt) -- cycle;
\filldraw (75.000000, 300.000000) circle(0.250000pt);
\end{scope}

\begin{scope}
\draw[fill=black] (75.000000, 285.000000) +(0.000000:4.000000pt and 3.464102pt) -- +(120.000000:4.000000pt and 3.464102pt) -- +(240.000000:4.000000pt and 3.464102pt) -- cycle;
\clip (75.000000, 285.000000) +(0.000000:4.000000pt and 3.464102pt) -- +(120.000000:4.000000pt and 3.464102pt) -- +(240.000000:4.000000pt and 3.464102pt) -- cycle;
\filldraw (75.000000, 285.000000) circle(0.250000pt);
\end{scope}

\begin{scope}
\draw[fill=black] (75.000000, 270.000000) +(0.000000:4.000000pt and 3.464102pt) -- +(120.000000:4.000000pt and 3.464102pt) -- +(240.000000:4.000000pt and 3.464102pt) -- cycle;
\clip (75.000000, 270.000000) +(0.000000:4.000000pt and 3.464102pt) -- +(120.000000:4.000000pt and 3.464102pt) -- +(240.000000:4.000000pt and 3.464102pt) -- cycle;
\filldraw (75.000000, 270.000000) circle(0.250000pt);
\end{scope}

\draw (55.000000,255.000000) -- (55.000000,195.000000);
\begin{scope}
\draw[fill=white] (55.000000, 225.000000) +(-45.000000:41.012193pt and 50.911688pt) -- +(45.000000:41.012193pt and 50.911688pt) -- +(135.000000:41.012193pt and 50.911688pt) -- +(225.000000:41.012193pt and 50.911688pt) -- cycle;
\clip (55.000000, 225.000000) +(-45.000000:41.012193pt and 50.911688pt) -- +(45.000000:41.012193pt and 50.911688pt) -- +(135.000000:41.012193pt and 50.911688pt) -- +(225.000000:41.012193pt and 50.911688pt) -- cycle;
\draw (55.000000, 225.000000) node {$n+3-\ell_s$};
\end{scope}

\begin{scope}
\draw[fill=black] (86.000000, 255.000000) +(0.000000:4.000000pt and 3.464102pt) -- +(120.000000:4.000000pt and 3.464102pt) -- +(240.000000:4.000000pt and 3.464102pt) -- cycle;
\clip (86.000000, 255.000000) +(0.000000:4.000000pt and 3.464102pt) -- +(120.000000:4.000000pt and 3.464102pt) -- +(240.000000:4.000000pt and 3.464102pt) -- cycle;
\filldraw (86.000000, 255.000000) circle(0.250000pt);
\end{scope}

\begin{scope}
\draw[fill=black] (86.000000, 240.000000) +(0.000000:4.000000pt and 3.464102pt) -- +(120.000000:4.000000pt and 3.464102pt) -- +(240.000000:4.000000pt and 3.464102pt) -- cycle;
\clip (86.000000, 240.000000) +(0.000000:4.000000pt and 3.464102pt) -- +(120.000000:4.000000pt and 3.464102pt) -- +(240.000000:4.000000pt and 3.464102pt) -- cycle;
\filldraw (86.000000, 240.000000) circle(0.250000pt);
\end{scope}

\begin{scope}
\draw[fill=black] (86.000000, 225.000000) +(0.000000:4.000000pt and 3.464102pt) -- +(120.000000:4.000000pt and 3.464102pt) -- +(240.000000:4.000000pt and 3.464102pt) -- cycle;
\clip (86.000000, 225.000000) +(0.000000:4.000000pt and 3.464102pt) -- +(120.000000:4.000000pt and 3.464102pt) -- +(240.000000:4.000000pt and 3.464102pt) -- cycle;
\filldraw (86.000000, 225.000000) circle(0.250000pt);
\end{scope}

\begin{scope}
\draw[fill=black] (86.000000, 210.000000) +(0.000000:4.000000pt and 3.464102pt) -- +(120.000000:4.000000pt and 3.464102pt) -- +(240.000000:4.000000pt and 3.464102pt) -- cycle;
\clip (86.000000, 210.000000) +(0.000000:4.000000pt and 3.464102pt) -- +(120.000000:4.000000pt and 3.464102pt) -- +(240.000000:4.000000pt and 3.464102pt) -- cycle;
\filldraw (86.000000, 210.000000) circle(0.250000pt);
\end{scope}

\begin{scope}
\draw[fill=black] (86.000000, 195.000000) +(0.000000:4.000000pt and 3.464102pt) -- +(120.000000:4.000000pt and 3.464102pt) -- +(240.000000:4.000000pt and 3.464102pt) -- cycle;
\clip (86.000000, 195.000000) +(0.000000:4.000000pt and 3.464102pt) -- +(120.000000:4.000000pt and 3.464102pt) -- +(240.000000:4.000000pt and 3.464102pt) -- cycle;
\filldraw (86.000000, 195.000000) circle(0.250000pt);
\end{scope}

\draw (116.000000,330.000000) -- (116.000000,270.000000);
\begin{scope}
\draw[fill=white] (116.000000, 300.000000) +(-45.000000:19.798990pt and 50.911688pt) -- +(45.000000:19.798990pt and 50.911688pt) -- +(135.000000:19.798990pt and 50.911688pt) -- +(225.000000:19.798990pt and 50.911688pt) -- cycle;
\clip (116.000000, 300.000000) +(-45.000000:19.798990pt and 50.911688pt) -- +(45.000000:19.798990pt and 50.911688pt) -- +(135.000000:19.798990pt and 50.911688pt) -- +(225.000000:19.798990pt and 50.911688pt) -- cycle;
\draw (116.000000, 300.000000) node {$+2$};
\end{scope}

\begin{scope}
\draw[fill=black] (132.000000, 330.000000) +(0.000000:4.000000pt and 3.464102pt) -- +(120.000000:4.000000pt and 3.464102pt) -- +(240.000000:4.000000pt and 3.464102pt) -- cycle;
\clip (132.000000, 330.000000) +(0.000000:4.000000pt and 3.464102pt) -- +(120.000000:4.000000pt and 3.464102pt) -- +(240.000000:4.000000pt and 3.464102pt) -- cycle;
\filldraw (132.000000, 330.000000) circle(0.250000pt);
\end{scope}

\begin{scope}
\draw[fill=black] (132.000000, 315.000000) +(0.000000:4.000000pt and 3.464102pt) -- +(120.000000:4.000000pt and 3.464102pt) -- +(240.000000:4.000000pt and 3.464102pt) -- cycle;
\clip (132.000000, 315.000000) +(0.000000:4.000000pt and 3.464102pt) -- +(120.000000:4.000000pt and 3.464102pt) -- +(240.000000:4.000000pt and 3.464102pt) -- cycle;
\filldraw (132.000000, 315.000000) circle(0.250000pt);
\end{scope}

\begin{scope}
\draw[fill=black] (132.000000, 300.000000) +(0.000000:4.000000pt and 3.464102pt) -- +(120.000000:4.000000pt and 3.464102pt) -- +(240.000000:4.000000pt and 3.464102pt) -- cycle;
\clip (132.000000, 300.000000) +(0.000000:4.000000pt and 3.464102pt) -- +(120.000000:4.000000pt and 3.464102pt) -- +(240.000000:4.000000pt and 3.464102pt) -- cycle;
\filldraw (132.000000, 300.000000) circle(0.250000pt);
\end{scope}

\begin{scope}
\draw[fill=black] (132.000000, 285.000000) +(0.000000:4.000000pt and 3.464102pt) -- +(120.000000:4.000000pt and 3.464102pt) -- +(240.000000:4.000000pt and 3.464102pt) -- cycle;
\clip (132.000000, 285.000000) +(0.000000:4.000000pt and 3.464102pt) -- +(120.000000:4.000000pt and 3.464102pt) -- +(240.000000:4.000000pt and 3.464102pt) -- cycle;
\filldraw (132.000000, 285.000000) circle(0.250000pt);
\end{scope}

\begin{scope}
\draw[fill=black] (132.000000, 270.000000) +(0.000000:4.000000pt and 3.464102pt) -- +(120.000000:4.000000pt and 3.464102pt) -- +(240.000000:4.000000pt and 3.464102pt) -- cycle;
\clip (132.000000, 270.000000) +(0.000000:4.000000pt and 3.464102pt) -- +(120.000000:4.000000pt and 3.464102pt) -- +(240.000000:4.000000pt and 3.464102pt) -- cycle;
\filldraw (132.000000, 270.000000) circle(0.250000pt);
\end{scope}

\draw (136.000000,360.000000) -- (136.000000,180.000000);
\begin{scope}
\draw[fill=none] (136.000000, 180.000000) +(-45.000000:0.000000pt) -- +(45.000000:0.000000pt) -- +(135.000000:0.000000pt) -- +(225.000000:0.000000pt) -- cycle;
\clip (136.000000, 180.000000) +(-45.000000:0.000000pt) -- +(45.000000:0.000000pt) -- +(135.000000:0.000000pt) -- +(225.000000:0.000000pt) -- cycle;
\filldraw (136.000000, 180.000000) circle(0.250000pt);
\end{scope}
\filldraw (136.000000, 360.000000) circle(1.500000pt);
\filldraw (136.000000, 210.000000) circle(1.500000pt);

\draw (148.000000,195.000000) -- (148.000000,165.000000);
\begin{scope}
\draw[fill=none] (148.000000, 165.000000) +(-45.000000:0.000000pt) -- +(45.000000:0.000000pt) -- +(135.000000:0.000000pt) -- +(225.000000:0.000000pt) -- cycle;
\clip (148.000000, 165.000000) +(-45.000000:0.000000pt) -- +(45.000000:0.000000pt) -- +(135.000000:0.000000pt) -- +(225.000000:0.000000pt) -- cycle;
\filldraw (148.000000, 165.000000) circle(0.250000pt);
\end{scope}
\filldraw (148.000000, 180.000000) circle(1.500000pt);
\filldraw (148.000000, 195.000000) circle(1.500000pt);

\draw (163.000000,165.000000) -- (163.000000,120.000000);
\begin{scope}
\draw[fill=white] (163.000000, 120.000000) circle(3.000000pt);
\clip (163.000000, 120.000000) circle(3.000000pt);
\draw (160.000000, 120.000000) -- (166.000000, 120.000000);
\draw (163.000000, 117.000000) -- (163.000000, 123.000000);
\end{scope}
\filldraw (163.000000, 165.000000) circle(1.500000pt);

\draw (192.000000,360.000000) -- (192.000000,150.000000);
\begin{scope}
\draw[fill=none] (192.000000, 150.000000) +(-45.000000:0.000000pt) -- +(45.000000:0.000000pt) -- +(135.000000:0.000000pt) -- +(225.000000:0.000000pt) -- cycle;
\clip (192.000000, 150.000000) +(-45.000000:0.000000pt) -- +(45.000000:0.000000pt) -- +(135.000000:0.000000pt) -- +(225.000000:0.000000pt) -- cycle;
\filldraw (192.000000, 150.000000) circle(0.250000pt);
\end{scope}
\filldraw (192.000000, 360.000000) circle(1.500000pt);
\filldraw (192.000000, 285.000000) circle(1.500000pt);

\draw (195.000000,120.000000) -- (195.000000,60.000000);
\begin{scope}
\draw[fill=white] (195.000000, 90.000000) +(-45.000000:24.041631pt and 8.485281pt) -- +(45.000000:24.041631pt and 8.485281pt) -- +(135.000000:24.041631pt and 8.485281pt) -- +(225.000000:24.041631pt and 8.485281pt) -- cycle;
\clip (195.000000, 90.000000) +(-45.000000:24.041631pt and 8.485281pt) -- +(45.000000:24.041631pt and 8.485281pt) -- +(135.000000:24.041631pt and 8.485281pt) -- +(225.000000:24.041631pt and 8.485281pt) -- cycle;
\draw (195.000000, 90.000000) node {$\mathsf{UMA}^{\dagger}$};
\end{scope}
\begin{scope}
\draw[fill=white] (195.000000, 67.500000) +(-45.000000:24.041631pt and 19.091883pt) -- +(45.000000:24.041631pt and 19.091883pt) -- +(135.000000:24.041631pt and 19.091883pt) -- +(225.000000:24.041631pt and 19.091883pt) -- cycle;
\clip (195.000000, 67.500000) +(-45.000000:24.041631pt and 19.091883pt) -- +(45.000000:24.041631pt and 19.091883pt) -- +(135.000000:24.041631pt and 19.091883pt) -- +(225.000000:24.041631pt and 19.091883pt) -- cycle;
\draw (195.000000, 67.500000) node {$\mathsf{UMA}^{\dagger}$};
\end{scope}
\filldraw (195.000000, 120.000000) circle(1.500000pt);
% Line 45: +rb ra
\draw (195.000000,180.000000) -- (195.000000,165.000000);
\begin{scope}
\draw[fill=white] (195.000000, 165.000000) circle(3.000000pt);
\clip (195.000000, 165.000000) circle(3.000000pt);
\draw (192.000000, 165.000000) -- (198.000000, 165.000000);
\draw (195.000000, 162.000000) -- (195.000000, 168.000000);
\end{scope}
\filldraw (195.000000, 180.000000) circle(1.500000pt);

\draw (224.000000,270.000000) -- (224.000000,135.000000);
\begin{scope}
\draw[fill=none] (224.000000, 135.000000) +(-45.000000:0.000000pt) -- +(45.000000:0.000000pt) -- +(135.000000:0.000000pt) -- +(225.000000:0.000000pt) -- cycle;
\clip (224.000000, 135.000000) +(-45.000000:0.000000pt) -- +(45.000000:0.000000pt) -- +(135.000000:0.000000pt) -- +(225.000000:0.000000pt) -- cycle;
\filldraw (224.000000, 135.000000) circle(0.250000pt);
\end{scope}
\filldraw (224.000000, 150.000000) circle(1.500000pt);
\filldraw (224.000000, 270.000000) circle(1.500000pt);

\draw (239.000000,135.000000) -- (239.000000,120.000000);
\begin{scope}
\draw[fill=white] (239.000000, 120.000000) circle(3.000000pt);
\clip (239.000000, 120.000000) circle(3.000000pt);
\draw (236.000000, 120.000000) -- (242.000000, 120.000000);
\draw (239.000000, 117.000000) -- (239.000000, 123.000000);
\end{scope}
\filldraw (239.000000, 135.000000) circle(1.500000pt);

\draw (257.000000,150.000000) -- (257.000000,135.000000);
\begin{scope}
\draw[fill=white] (257.000000, 135.000000) circle(3.000000pt);
\clip (257.000000, 135.000000) circle(3.000000pt);
\draw (254.000000, 135.000000) -- (260.000000, 135.000000);
\draw (257.000000, 132.000000) -- (257.000000, 138.000000);
\end{scope}
\filldraw (257.000000, 150.000000) circle(1.500000pt);

\draw (263.000000,165.000000) -- (263.000000,120.000000);
\begin{scope}
\draw[fill=white] (263.000000, 120.000000) circle(3.000000pt);
\clip (263.000000, 120.000000) circle(3.000000pt);
\draw (260.000000, 120.000000) -- (266.000000, 120.000000);
\draw (263.000000, 117.000000) -- (263.000000, 123.000000);
\end{scope}
\filldraw (263.000000, 165.000000) circle(1.500000pt);

\draw (295.000000,120.000000) -- (295.000000,30.000000);
\begin{scope}
\draw[fill=white] (295.000000, 90.000000) +(-45.000000:24.041631pt and 8.485281pt) -- +(45.000000:24.041631pt and 8.485281pt) -- +(135.000000:24.041631pt and 8.485281pt) -- +(225.000000:24.041631pt and 8.485281pt) -- cycle;
\clip (295.000000, 90.000000) +(-45.000000:24.041631pt and 8.485281pt) -- +(45.000000:24.041631pt and 8.485281pt) -- +(135.000000:24.041631pt and 8.485281pt) -- +(225.000000:24.041631pt and 8.485281pt) -- cycle;
\draw (295.000000, 90.000000) node {$\mathsf{UMA}^{\dagger}$};
\end{scope}
\begin{scope}
\draw[fill=white] (295.000000, 37.500000) +(-45.000000:24.041631pt and 19.091883pt) -- +(45.000000:24.041631pt and 19.091883pt) -- +(135.000000:24.041631pt and 19.091883pt) -- +(225.000000:24.041631pt and 19.091883pt) -- cycle;
\clip (295.000000, 37.500000) +(-45.000000:24.041631pt and 19.091883pt) -- +(45.000000:24.041631pt and 19.091883pt) -- +(135.000000:24.041631pt and 19.091883pt) -- +(225.000000:24.041631pt and 19.091883pt) -- cycle;
\draw (295.000000, 37.500000) node {$\mathsf{UMA}^{\dagger}$};
\end{scope}
\filldraw (295.000000, 120.000000) circle(1.500000pt);

\draw (295.000000,195.000000) -- (295.000000,165.000000);
\begin{scope}
\draw[fill=none] (295.000000, 165.000000) +(-45.000000:0.000000pt) -- +(45.000000:0.000000pt) -- +(135.000000:0.000000pt) -- +(225.000000:0.000000pt) -- cycle;
\clip (295.000000, 165.000000) +(-45.000000:0.000000pt) -- +(45.000000:0.000000pt) -- +(135.000000:0.000000pt) -- +(225.000000:0.000000pt) -- cycle;
\filldraw (295.000000, 165.000000) circle(0.250000pt);
\end{scope}
\filldraw (295.000000, 180.000000) circle(1.500000pt);
\draw[fill=white] (295.000000, 195.000000) circle(2.250000pt);

\draw (327.000000,135.000000) -- (327.000000,120.000000);
\begin{scope}
\draw[fill=white] (327.000000, 120.000000) circle(3.000000pt);
\clip (327.000000, 120.000000) circle(3.000000pt);
\draw (324.000000, 120.000000) -- (330.000000, 120.000000);
\draw (327.000000, 117.000000) -- (327.000000, 123.000000);
\end{scope}
\filldraw (327.000000, 135.000000) circle(1.500000pt);

\draw (342.000000,270.000000) -- (342.000000,135.000000);
\begin{scope}
\draw[fill=none] (342.000000, 135.000000) +(-45.000000:0.000000pt) -- +(45.000000:0.000000pt) -- +(135.000000:0.000000pt) -- +(225.000000:0.000000pt) -- cycle;
\clip (342.000000, 135.000000) +(-45.000000:0.000000pt) -- +(45.000000:0.000000pt) -- +(135.000000:0.000000pt) -- +(225.000000:0.000000pt) -- cycle;
\filldraw (342.000000, 135.000000) circle(0.250000pt);
\end{scope}
\filldraw (342.000000, 150.000000) circle(1.500000pt);
\draw[fill=white] (342.000000, 270.000000) circle(2.250000pt);

\draw (345.000000,360.000000) -- (345.000000,180.000000);
\begin{scope}
\draw[fill=white] (345.000000, 180.000000) circle(3.000000pt);
\clip (345.000000, 180.000000) circle(3.000000pt);
\draw (342.000000, 180.000000) -- (348.000000, 180.000000);
\draw (345.000000, 177.000000) -- (345.000000, 183.000000);
\end{scope}
\filldraw (345.000000, 360.000000) circle(1.500000pt);

\draw (363.000000,360.000000) -- (363.000000,150.000000);
\begin{scope}
\draw[fill=white] (363.000000, 150.000000) circle(3.000000pt);
\clip (363.000000, 150.000000) circle(3.000000pt);
\draw (360.000000, 150.000000) -- (366.000000, 150.000000);
\draw (363.000000, 147.000000) -- (363.000000, 153.000000);
\end{scope}
\filldraw (363.000000, 360.000000) circle(1.500000pt);

\draw (366.000000,195.000000) -- (366.000000,165.000000);
\begin{scope}
\draw[fill=none] (366.000000, 165.000000) +(-45.000000:0.000000pt) -- +(45.000000:0.000000pt) -- +(135.000000:0.000000pt) -- +(225.000000:0.000000pt) -- cycle;
\clip (366.000000, 165.000000) +(-45.000000:0.000000pt) -- +(45.000000:0.000000pt) -- +(135.000000:0.000000pt) -- +(225.000000:0.000000pt) -- cycle;
\filldraw (366.000000, 165.000000) circle(0.250000pt);
\end{scope}
\filldraw (366.000000, 180.000000) circle(1.500000pt);
\filldraw (366.000000, 195.000000) circle(1.500000pt);

\draw (378.000000,270.000000) -- (378.000000,135.000000);
\begin{scope}
\draw[fill=none] (378.000000, 135.000000) +(-45.000000:0.000000pt) -- +(45.000000:0.000000pt) -- +(135.000000:0.000000pt) -- +(225.000000:0.000000pt) -- cycle;
\clip (378.000000, 135.000000) +(-45.000000:0.000000pt) -- +(45.000000:0.000000pt) -- +(135.000000:0.000000pt) -- +(225.000000:0.000000pt) -- cycle;
\filldraw (378.000000, 135.000000) circle(0.250000pt);
\end{scope}
\filldraw (378.000000, 150.000000) circle(1.500000pt);
\filldraw (378.000000, 270.000000) circle(1.500000pt);

\draw (381.000000,165.000000) -- (381.000000,120.000000);
\begin{scope}
\draw[fill=white] (381.000000, 120.000000) circle(3.000000pt);
\clip (381.000000, 120.000000) circle(3.000000pt);
\draw (378.000000, 120.000000) -- (384.000000, 120.000000);
\draw (381.000000, 117.000000) -- (381.000000, 123.000000);
\end{scope}
\filldraw (381.000000, 165.000000) circle(1.500000pt);

\draw (413.000000,120.000000) -- (413.000000,0.000000);
\begin{scope}
\draw[fill=white] (413.000000, 90.000000) +(-45.000000:24.041631pt and 8.485281pt) -- +(45.000000:24.041631pt and 8.485281pt) -- +(135.000000:24.041631pt and 8.485281pt) -- +(225.000000:24.041631pt and 8.485281pt) -- cycle;
\clip (413.000000, 90.000000) +(-45.000000:24.041631pt and 8.485281pt) -- +(45.000000:24.041631pt and 8.485281pt) -- +(135.000000:24.041631pt and 8.485281pt) -- +(225.000000:24.041631pt and 8.485281pt) -- cycle;
\draw (413.000000, 90.000000) node {$\mathsf{UMA}^{\dagger}$};
\end{scope}
\begin{scope}
\draw[fill=white] (413.000000, 7.500000) +(-45.000000:24.041631pt and 19.091883pt) -- +(45.000000:24.041631pt and 19.091883pt) -- +(135.000000:24.041631pt and 19.091883pt) -- +(225.000000:24.041631pt and 19.091883pt) -- cycle;
\clip (413.000000, 7.500000) +(-45.000000:24.041631pt and 19.091883pt) -- +(45.000000:24.041631pt and 19.091883pt) -- +(135.000000:24.041631pt and 19.091883pt) -- +(225.000000:24.041631pt and 19.091883pt) -- cycle;
\draw (413.000000, 7.500000) node {$\mathsf{UMA}^{\dagger}$};
\end{scope}
\filldraw (413.000000, 120.000000) circle(1.500000pt);

\draw (445.000000,135.000000) -- (445.000000,120.000000);
\begin{scope}
\draw[fill=white] (445.000000, 120.000000) circle(3.000000pt);
\clip (445.000000, 120.000000) circle(3.000000pt);
\draw (442.000000, 120.000000) -- (448.000000, 120.000000);
\draw (445.000000, 117.000000) -- (445.000000, 123.000000);
\end{scope}
\filldraw (445.000000, 135.000000) circle(1.500000pt);

\draw (445.000000,105.000000) -- (445.000000,90.000000);
\begin{scope}
\draw[fill=white] (445.000000, 105.000000) circle(3.000000pt);
\clip (445.000000, 105.000000) circle(3.000000pt);
\draw (442.000000, 105.000000) -- (448.000000, 105.000000);
\draw (445.000000, 102.000000) -- (445.000000, 108.000000);
\end{scope}
\filldraw (445.000000, 90.000000) circle(1.500000pt);

\draw (463.000000,135.000000) -- (463.000000,120.000000);
\begin{scope}
\draw[fill=white] (463.000000, 120.000000) circle(3.000000pt);
\clip (463.000000, 120.000000) circle(3.000000pt);
\draw (460.000000, 120.000000) -- (466.000000, 120.000000);
\draw (463.000000, 117.000000) -- (463.000000, 123.000000);
\end{scope}
\filldraw (463.000000, 135.000000) circle(1.500000pt);

\draw (495.000000,120.000000) -- (495.000000,0.000000);
\begin{scope}
\draw[fill=white] (495.000000, 90.000000) +(-45.000000:24.041631pt and 8.485281pt) -- +(45.000000:24.041631pt and 8.485281pt) -- +(135.000000:24.041631pt and 8.485281pt) -- +(225.000000:24.041631pt and 8.485281pt) -- cycle;
\clip (495.000000, 90.000000) +(-45.000000:24.041631pt and 8.485281pt) -- +(45.000000:24.041631pt and 8.485281pt) -- +(135.000000:24.041631pt and 8.485281pt) -- +(225.000000:24.041631pt and 8.485281pt) -- cycle;
\draw (495.000000, 90.000000) node {$\mathsf{MAJ}^{\dagger}$};
\end{scope}
\begin{scope}
\draw[fill=white] (495.000000, 7.500000) +(-45.000000:24.041631pt and 19.091883pt) -- +(45.000000:24.041631pt and 19.091883pt) -- +(135.000000:24.041631pt and 19.091883pt) -- +(225.000000:24.041631pt and 19.091883pt) -- cycle;
\clip (495.000000, 7.500000) +(-45.000000:24.041631pt and 19.091883pt) -- +(45.000000:24.041631pt and 19.091883pt) -- +(135.000000:24.041631pt and 19.091883pt) -- +(225.000000:24.041631pt and 19.091883pt) -- cycle;
\draw (495.000000, 7.500000) node {$\mathsf{MAJ}^{\dagger}$};
\end{scope}
\filldraw (495.000000, 120.000000) circle(1.500000pt);

\draw (527.000000,165.000000) -- (527.000000,120.000000);
\begin{scope}
\draw[fill=white] (527.000000, 120.000000) circle(3.000000pt);
\clip (527.000000, 120.000000) circle(3.000000pt);
\draw (524.000000, 120.000000) -- (530.000000, 120.000000);
\draw (527.000000, 117.000000) -- (527.000000, 123.000000);
\end{scope}
\filldraw (527.000000, 165.000000) circle(1.500000pt);

\draw (542.000000,195.000000) -- (542.000000,165.000000);
\begin{scope}
\draw[fill=none] (542.000000, 165.000000) +(-45.000000:0.000000pt) -- +(45.000000:0.000000pt) -- +(135.000000:0.000000pt) -- +(225.000000:0.000000pt) -- cycle;
\clip (542.000000, 165.000000) +(-45.000000:0.000000pt) -- +(45.000000:0.000000pt) -- +(135.000000:0.000000pt) -- +(225.000000:0.000000pt) -- cycle;
\filldraw (542.000000, 165.000000) circle(0.250000pt);
\end{scope}
\filldraw (542.000000, 180.000000) circle(1.500000pt);
\filldraw (542.000000, 195.000000) circle(1.500000pt);

\draw (554.000000,270.000000) -- (554.000000,135.000000);
\begin{scope}
\draw[fill=none] (554.000000, 135.000000) +(-45.000000:0.000000pt) -- +(45.000000:0.000000pt) -- +(135.000000:0.000000pt) -- +(225.000000:0.000000pt) -- cycle;
\clip (554.000000, 135.000000) +(-45.000000:0.000000pt) -- +(45.000000:0.000000pt) -- +(135.000000:0.000000pt) -- +(225.000000:0.000000pt) -- cycle;
\filldraw (554.000000, 135.000000) circle(0.250000pt);
\end{scope}
\filldraw (554.000000, 150.000000) circle(1.500000pt);
\filldraw (554.000000, 270.000000) circle(1.500000pt);

\draw (557.000000,360.000000) -- (557.000000,180.000000);
\begin{scope}
\draw[fill=white] (557.000000, 180.000000) circle(3.000000pt);
\clip (557.000000, 180.000000) circle(3.000000pt);
\draw (554.000000, 180.000000) -- (560.000000, 180.000000);
\draw (557.000000, 177.000000) -- (557.000000, 183.000000);
\end{scope}
\filldraw (557.000000, 360.000000) circle(1.500000pt);

\draw (575.000000,360.000000) -- (575.000000,150.000000);
\begin{scope}
\draw[fill=white] (575.000000, 150.000000) circle(3.000000pt);
\clip (575.000000, 150.000000) circle(3.000000pt);
\draw (572.000000, 150.000000) -- (578.000000, 150.000000);
\draw (575.000000, 147.000000) -- (575.000000, 153.000000);
\end{scope}
\filldraw (575.000000, 360.000000) circle(1.500000pt);

\draw (578.000000,195.000000) -- (578.000000,165.000000);
\begin{scope}
\draw[fill=none] (578.000000, 165.000000) +(-45.000000:0.000000pt) -- +(45.000000:0.000000pt) -- +(135.000000:0.000000pt) -- +(225.000000:0.000000pt) -- cycle;
\clip (578.000000, 165.000000) +(-45.000000:0.000000pt) -- +(45.000000:0.000000pt) -- +(135.000000:0.000000pt) -- +(225.000000:0.000000pt) -- cycle;
\filldraw (578.000000, 165.000000) circle(0.250000pt);
\end{scope}
\filldraw (578.000000, 180.000000) circle(1.500000pt);
\draw[fill=white] (578.000000, 195.000000) circle(2.250000pt);

\draw (590.000000,270.000000) -- (590.000000,135.000000);
\begin{scope}
\draw[fill=none] (590.000000, 135.000000) +(-45.000000:0.000000pt) -- +(45.000000:0.000000pt) -- +(135.000000:0.000000pt) -- +(225.000000:0.000000pt) -- cycle;
\clip (590.000000, 135.000000) +(-45.000000:0.000000pt) -- +(45.000000:0.000000pt) -- +(135.000000:0.000000pt) -- +(225.000000:0.000000pt) -- cycle;
\filldraw (590.000000, 135.000000) circle(0.250000pt);
\end{scope}
\filldraw (590.000000, 150.000000) circle(1.500000pt);
\draw[fill=white] (590.000000, 270.000000) circle(2.250000pt);

\draw (605.000000,135.000000) -- (605.000000,120.000000);
\begin{scope}
\draw[fill=white] (605.000000, 120.000000) circle(3.000000pt);
\clip (605.000000, 120.000000) circle(3.000000pt);
\draw (602.000000, 120.000000) -- (608.000000, 120.000000);
\draw (605.000000, 117.000000) -- (605.000000, 123.000000);
\end{scope}
\filldraw (605.000000, 135.000000) circle(1.500000pt);

\draw (637.000000,120.000000) -- (637.000000,30.000000);
\begin{scope}
\draw[fill=white] (637.000000, 90.000000) +(-45.000000:24.041631pt and 8.485281pt) -- +(45.000000:24.041631pt and 8.485281pt) -- +(135.000000:24.041631pt and 8.485281pt) -- +(225.000000:24.041631pt and 8.485281pt) -- cycle;
\clip (637.000000, 90.000000) +(-45.000000:24.041631pt and 8.485281pt) -- +(45.000000:24.041631pt and 8.485281pt) -- +(135.000000:24.041631pt and 8.485281pt) -- +(225.000000:24.041631pt and 8.485281pt) -- cycle;
\draw (637.000000, 90.000000) node {$\mathsf{MAJ}^{\dagger}$};
\end{scope}
\begin{scope}
\draw[fill=white] (637.000000, 37.500000) +(-45.000000:24.041631pt and 19.091883pt) -- +(45.000000:24.041631pt and 19.091883pt) -- +(135.000000:24.041631pt and 19.091883pt) -- +(225.000000:24.041631pt and 19.091883pt) -- cycle;
\clip (637.000000, 37.500000) +(-45.000000:24.041631pt and 19.091883pt) -- +(45.000000:24.041631pt and 19.091883pt) -- +(135.000000:24.041631pt and 19.091883pt) -- +(225.000000:24.041631pt and 19.091883pt) -- cycle;
\draw (637.000000, 37.500000) node {$\mathsf{MAJ}^{\dagger}$};
\end{scope}
\filldraw (637.000000, 120.000000) circle(1.500000pt);

\draw (637.000000,150.000000) -- (637.000000,135.000000);
\begin{scope}
\draw[fill=white] (637.000000, 135.000000) circle(3.000000pt);
\clip (637.000000, 135.000000) circle(3.000000pt);
\draw (634.000000, 135.000000) -- (640.000000, 135.000000);
\draw (637.000000, 132.000000) -- (637.000000, 138.000000);
\end{scope}
\filldraw (637.000000, 150.000000) circle(1.500000pt);

\draw (669.000000,165.000000) -- (669.000000,120.000000);
\begin{scope}
\draw[fill=white] (669.000000, 120.000000) circle(3.000000pt);
\clip (669.000000, 120.000000) circle(3.000000pt);
\draw (666.000000, 120.000000) -- (672.000000, 120.000000);
\draw (669.000000, 117.000000) -- (669.000000, 123.000000);
\end{scope}
\filldraw (669.000000, 165.000000) circle(1.500000pt);

\draw (687.000000,180.000000) -- (687.000000,165.000000);
\begin{scope}
\draw[fill=white] (687.000000, 165.000000) circle(3.000000pt);
\clip (687.000000, 165.000000) circle(3.000000pt);
\draw (684.000000, 165.000000) -- (690.000000, 165.000000);
\draw (687.000000, 162.000000) -- (687.000000, 168.000000);
\end{scope}
\filldraw (687.000000, 180.000000) circle(1.500000pt);

\draw (687.000000,135.000000) -- (687.000000,120.000000);
\begin{scope}
\draw[fill=white] (687.000000, 120.000000) circle(3.000000pt);
\clip (687.000000, 120.000000) circle(3.000000pt);
\draw (684.000000, 120.000000) -- (690.000000, 120.000000);
\draw (687.000000, 117.000000) -- (687.000000, 123.000000);
\end{scope}
\filldraw (687.000000, 135.000000) circle(1.500000pt);

\draw (719.000000,120.000000) -- (719.000000,60.000000);
\begin{scope}
\draw[fill=white] (719.000000, 90.000000) +(-45.000000:24.041631pt and 8.485281pt) -- +(45.000000:24.041631pt and 8.485281pt) -- +(135.000000:24.041631pt and 8.485281pt) -- +(225.000000:24.041631pt and 8.485281pt) -- cycle;
\clip (719.000000, 90.000000) +(-45.000000:24.041631pt and 8.485281pt) -- +(45.000000:24.041631pt and 8.485281pt) -- +(135.000000:24.041631pt and 8.485281pt) -- +(225.000000:24.041631pt and 8.485281pt) -- cycle;
\draw (719.000000, 90.000000) node {$\mathsf{MAJ}^{\dagger}$};
\end{scope}
\begin{scope}
\draw[fill=white] (719.000000, 67.500000) +(-45.000000:24.041631pt and 19.091883pt) -- +(45.000000:24.041631pt and 19.091883pt) -- +(135.000000:24.041631pt and 19.091883pt) -- +(225.000000:24.041631pt and 19.091883pt) -- cycle;
\clip (719.000000, 67.500000) +(-45.000000:24.041631pt and 19.091883pt) -- +(45.000000:24.041631pt and 19.091883pt) -- +(135.000000:24.041631pt and 19.091883pt) -- +(225.000000:24.041631pt and 19.091883pt) -- cycle;
\draw (719.000000, 67.500000) node {$\mathsf{MAJ}^{\dagger}$};
\end{scope}
\filldraw (719.000000, 120.000000) circle(1.500000pt);

\draw (719.000000,270.000000) -- (719.000000,135.000000);
\begin{scope}
\draw[fill=none] (719.000000, 135.000000) +(-45.000000:0.000000pt) -- +(45.000000:0.000000pt) -- +(135.000000:0.000000pt) -- +(225.000000:0.000000pt) -- cycle;
\clip (719.000000, 135.000000) +(-45.000000:0.000000pt) -- +(45.000000:0.000000pt) -- +(135.000000:0.000000pt) -- +(225.000000:0.000000pt) -- cycle;
\filldraw (719.000000, 135.000000) circle(0.250000pt);
\end{scope}
\filldraw (719.000000, 150.000000) circle(1.500000pt);
\filldraw (719.000000, 270.000000) circle(1.500000pt);

\draw (751.000000,165.000000) -- (751.000000,120.000000);
\begin{scope}
\draw[fill=white] (751.000000, 120.000000) circle(3.000000pt);
\clip (751.000000, 120.000000) circle(3.000000pt);
\draw (748.000000, 120.000000) -- (754.000000, 120.000000);
\draw (751.000000, 117.000000) -- (751.000000, 123.000000);
\end{scope}
\filldraw (751.000000, 165.000000) circle(1.500000pt);

\draw (766.000000,195.000000) -- (766.000000,165.000000);
\begin{scope}
\draw[fill=none] (766.000000, 165.000000) +(-45.000000:0.000000pt) -- +(45.000000:0.000000pt) -- +(135.000000:0.000000pt) -- +(225.000000:0.000000pt) -- cycle;
\clip (766.000000, 165.000000) +(-45.000000:0.000000pt) -- +(45.000000:0.000000pt) -- +(135.000000:0.000000pt) -- +(225.000000:0.000000pt) -- cycle;
\filldraw (766.000000, 165.000000) circle(0.250000pt);
\end{scope}
\filldraw (766.000000, 180.000000) circle(1.500000pt);
\filldraw (766.000000, 195.000000) circle(1.500000pt);

\draw (778.000000,360.000000) -- (778.000000,150.000000);
\begin{scope}
\draw[fill=none] (778.000000, 150.000000) +(-45.000000:0.000000pt) -- +(45.000000:0.000000pt) -- +(135.000000:0.000000pt) -- +(225.000000:0.000000pt) -- cycle;
\clip (778.000000, 150.000000) +(-45.000000:0.000000pt) -- +(45.000000:0.000000pt) -- +(135.000000:0.000000pt) -- +(225.000000:0.000000pt) -- cycle;
\filldraw (778.000000, 150.000000) circle(0.250000pt);
\end{scope}
\filldraw (778.000000, 360.000000) circle(1.500000pt);
\filldraw (778.000000, 285.000000) circle(1.500000pt);

\draw (790.000000,360.000000) -- (790.000000,180.000000);
\begin{scope}
\draw[fill=none] (790.000000, 180.000000) +(-45.000000:0.000000pt) -- +(45.000000:0.000000pt) -- +(135.000000:0.000000pt) -- +(225.000000:0.000000pt) -- cycle;
\clip (790.000000, 180.000000) +(-45.000000:0.000000pt) -- +(45.000000:0.000000pt) -- +(135.000000:0.000000pt) -- +(225.000000:0.000000pt) -- cycle;
\filldraw (790.000000, 180.000000) circle(0.250000pt);
\end{scope}
\filldraw (790.000000, 360.000000) circle(1.500000pt);
\filldraw (790.000000, 210.000000) circle(1.500000pt);

\draw (831.000000,255.000000) -- (831.000000,195.000000);
\begin{scope}
\draw[fill=white] (831.000000, 225.000000) +(-45.000000:41.012193pt and 50.911688pt) -- +(45.000000:41.012193pt and 50.911688pt) -- +(135.000000:41.012193pt and 50.911688pt) -- +(225.000000:41.012193pt and 50.911688pt) -- cycle;
\clip (831.000000, 225.000000) +(-45.000000:41.012193pt and 50.911688pt) -- +(45.000000:41.012193pt and 50.911688pt) -- +(135.000000:41.012193pt and 50.911688pt) -- +(225.000000:41.012193pt and 50.911688pt) -- cycle;
\draw (831.000000, 225.000000) node {$n+3-\ell_s$};
\end{scope}

\begin{scope}
\draw[fill=black] (862.000000, 255.000000) +(0.000000:4.000000pt and 3.464102pt) -- +(120.000000:4.000000pt and 3.464102pt) -- +(240.000000:4.000000pt and 3.464102pt) -- cycle;
\clip (862.000000, 255.000000) +(0.000000:4.000000pt and 3.464102pt) -- +(120.000000:4.000000pt and 3.464102pt) -- +(240.000000:4.000000pt and 3.464102pt) -- cycle;
\filldraw (862.000000, 255.000000) circle(0.250000pt);
\end{scope}

\begin{scope}
\draw[fill=black] (862.000000, 240.000000) +(0.000000:4.000000pt and 3.464102pt) -- +(120.000000:4.000000pt and 3.464102pt) -- +(240.000000:4.000000pt and 3.464102pt) -- cycle;
\clip (862.000000, 240.000000) +(0.000000:4.000000pt and 3.464102pt) -- +(120.000000:4.000000pt and 3.464102pt) -- +(240.000000:4.000000pt and 3.464102pt) -- cycle;
\filldraw (862.000000, 240.000000) circle(0.250000pt);
\end{scope}

\begin{scope}
\draw[fill=black] (862.000000, 225.000000) +(0.000000:4.000000pt and 3.464102pt) -- +(120.000000:4.000000pt and 3.464102pt) -- +(240.000000:4.000000pt and 3.464102pt) -- cycle;
\clip (862.000000, 225.000000) +(0.000000:4.000000pt and 3.464102pt) -- +(120.000000:4.000000pt and 3.464102pt) -- +(240.000000:4.000000pt and 3.464102pt) -- cycle;
\filldraw (862.000000, 225.000000) circle(0.250000pt);
\end{scope}

\begin{scope}
\draw[fill=black] (862.000000, 210.000000) +(0.000000:4.000000pt and 3.464102pt) -- +(120.000000:4.000000pt and 3.464102pt) -- +(240.000000:4.000000pt and 3.464102pt) -- cycle;
\clip (862.000000, 210.000000) +(0.000000:4.000000pt and 3.464102pt) -- +(120.000000:4.000000pt and 3.464102pt) -- +(240.000000:4.000000pt and 3.464102pt) -- cycle;
\filldraw (862.000000, 210.000000) circle(0.250000pt);
\end{scope}

\begin{scope}
\draw[fill=black] (862.000000, 195.000000) +(0.000000:4.000000pt and 3.464102pt) -- +(120.000000:4.000000pt and 3.464102pt) -- +(240.000000:4.000000pt and 3.464102pt) -- cycle;
\clip (862.000000, 195.000000) +(0.000000:4.000000pt and 3.464102pt) -- +(120.000000:4.000000pt and 3.464102pt) -- +(240.000000:4.000000pt and 3.464102pt) -- cycle;
\filldraw (862.000000, 195.000000) circle(0.250000pt);
\end{scope}

\draw (831.000000,330.000000) -- (831.000000,270.000000);
\begin{scope}
\draw[fill=white] (831.000000, 300.000000) +(-45.000000:19.798990pt and 50.911688pt) -- +(45.000000:19.798990pt and 50.911688pt) -- +(135.000000:19.798990pt and 50.911688pt) -- +(225.000000:19.798990pt and 50.911688pt) -- cycle;
\clip (831.000000, 300.000000) +(-45.000000:19.798990pt and 50.911688pt) -- +(45.000000:19.798990pt and 50.911688pt) -- +(135.000000:19.798990pt and 50.911688pt) -- +(225.000000:19.798990pt and 50.911688pt) -- cycle;
\draw (831.000000, 300.000000) node {$-2$};
\end{scope}

\begin{scope}
\draw[fill=black] (847.000000, 330.000000) +(0.000000:4.000000pt and 3.464102pt) -- +(120.000000:4.000000pt and 3.464102pt) -- +(240.000000:4.000000pt and 3.464102pt) -- cycle;
\clip (847.000000, 330.000000) +(0.000000:4.000000pt and 3.464102pt) -- +(120.000000:4.000000pt and 3.464102pt) -- +(240.000000:4.000000pt and 3.464102pt) -- cycle;
\filldraw (847.000000, 330.000000) circle(0.250000pt);
\end{scope}

\begin{scope}
\draw[fill=black] (847.000000, 315.000000) +(0.000000:4.000000pt and 3.464102pt) -- +(120.000000:4.000000pt and 3.464102pt) -- +(240.000000:4.000000pt and 3.464102pt) -- cycle;
\clip (847.000000, 315.000000) +(0.000000:4.000000pt and 3.464102pt) -- +(120.000000:4.000000pt and 3.464102pt) -- +(240.000000:4.000000pt and 3.464102pt) -- cycle;
\filldraw (847.000000, 315.000000) circle(0.250000pt);
\end{scope}

\begin{scope}
\draw[fill=black] (847.000000, 300.000000) +(0.000000:4.000000pt and 3.464102pt) -- +(120.000000:4.000000pt and 3.464102pt) -- +(240.000000:4.000000pt and 3.464102pt) -- cycle;
\clip (847.000000, 300.000000) +(0.000000:4.000000pt and 3.464102pt) -- +(120.000000:4.000000pt and 3.464102pt) -- +(240.000000:4.000000pt and 3.464102pt) -- cycle;
\filldraw (847.000000, 300.000000) circle(0.250000pt);
\end{scope}

\begin{scope}
\draw[fill=black] (847.000000, 285.000000) +(0.000000:4.000000pt and 3.464102pt) -- +(120.000000:4.000000pt and 3.464102pt) -- +(240.000000:4.000000pt and 3.464102pt) -- cycle;
\clip (847.000000, 285.000000) +(0.000000:4.000000pt and 3.464102pt) -- +(120.000000:4.000000pt and 3.464102pt) -- +(240.000000:4.000000pt and 3.464102pt) -- cycle;
\filldraw (847.000000, 285.000000) circle(0.250000pt);
\end{scope}

\begin{scope}
\draw[fill=black] (847.000000, 270.000000) +(0.000000:4.000000pt and 3.464102pt) -- +(120.000000:4.000000pt and 3.464102pt) -- +(240.000000:4.000000pt and 3.464102pt) -- cycle;
\clip (847.000000, 270.000000) +(0.000000:4.000000pt and 3.464102pt) -- +(120.000000:4.000000pt and 3.464102pt) -- +(240.000000:4.000000pt and 3.464102pt) -- cycle;
\filldraw (847.000000, 270.000000) circle(0.250000pt);
\end{scope}

\draw (896.000000,345.000000) -- (896.000000,270.000000);
\begin{scope}
\draw[fill=white] (896.000000, 307.500000) +(-45.000000:25.455844pt and 61.518290pt) -- +(45.000000:25.455844pt and 61.518290pt) -- +(135.000000:25.455844pt and 61.518290pt) -- +(225.000000:25.455844pt and 61.518290pt) -- cycle;
\clip (896.000000, 307.500000) +(-45.000000:25.455844pt and 61.518290pt) -- +(45.000000:25.455844pt and 61.518290pt) -- +(135.000000:25.455844pt and 61.518290pt) -- +(225.000000:25.455844pt and 61.518290pt) -- cycle;
\draw (896.000000, 307.500000) node {$-$};
\end{scope}

\begin{scope}
\draw[fill=black] (916.000000, 330.000000) +(0.000000:4.000000pt and 3.464102pt) -- +(120.000000:4.000000pt and 3.464102pt) -- +(240.000000:4.000000pt and 3.464102pt) -- cycle;
\clip (916.000000, 330.000000) +(0.000000:4.000000pt and 3.464102pt) -- +(120.000000:4.000000pt and 3.464102pt) -- +(240.000000:4.000000pt and 3.464102pt) -- cycle;
\filldraw (916.000000, 330.000000) circle(0.250000pt);
\end{scope}

\begin{scope}
\draw[fill=black] (916.000000, 315.000000) +(0.000000:4.000000pt and 3.464102pt) -- +(120.000000:4.000000pt and 3.464102pt) -- +(240.000000:4.000000pt and 3.464102pt) -- cycle;
\clip (916.000000, 315.000000) +(0.000000:4.000000pt and 3.464102pt) -- +(120.000000:4.000000pt and 3.464102pt) -- +(240.000000:4.000000pt and 3.464102pt) -- cycle;
\filldraw (916.000000, 315.000000) circle(0.250000pt);
\end{scope}

\begin{scope}
\draw[fill=black] (916.000000, 300.000000) +(0.000000:4.000000pt and 3.464102pt) -- +(120.000000:4.000000pt and 3.464102pt) -- +(240.000000:4.000000pt and 3.464102pt) -- cycle;
\clip (916.000000, 300.000000) +(0.000000:4.000000pt and 3.464102pt) -- +(120.000000:4.000000pt and 3.464102pt) -- +(240.000000:4.000000pt and 3.464102pt) -- cycle;
\filldraw (916.000000, 300.000000) circle(0.250000pt);
\end{scope}

\begin{scope}
\draw[fill=black] (916.000000, 285.000000) +(0.000000:4.000000pt and 3.464102pt) -- +(120.000000:4.000000pt and 3.464102pt) -- +(240.000000:4.000000pt and 3.464102pt) -- cycle;
\clip (916.000000, 285.000000) +(0.000000:4.000000pt and 3.464102pt) -- +(120.000000:4.000000pt and 3.464102pt) -- +(240.000000:4.000000pt and 3.464102pt) -- cycle;
\filldraw (916.000000, 285.000000) circle(0.250000pt);
\end{scope}

\begin{scope}
\draw[fill=black] (916.000000, 270.000000) +(0.000000:4.000000pt and 3.464102pt) -- +(120.000000:4.000000pt and 3.464102pt) -- +(240.000000:4.000000pt and 3.464102pt) -- cycle;
\clip (916.000000, 270.000000) +(0.000000:4.000000pt and 3.464102pt) -- +(120.000000:4.000000pt and 3.464102pt) -- +(240.000000:4.000000pt and 3.464102pt) -- cycle;
\filldraw (916.000000, 270.000000) circle(0.250000pt);
\end{scope}

\end{tikzpicture}


==> qpic/lc-length-update-dirty-write.tex <==
\begin{tikzpicture}[scale=0.800000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (594.000000, 142.500000);
\draw[color=black] (0.000000,135.000000) -- (594.000000,135.000000);
\draw[color=black] (0.000000,135.000000) node[left] {$\ket{\ell_t}$};
\draw[color=black] (0.000000,120.000000) -- (594.000000,120.000000);
\draw[color=black] (0.000000,120.000000) node[left] {$\ket{\texttt{Ctrl}}$};
\draw[color=black] (0.000000,105.000000) -- (594.000000,105.000000);
\draw[color=black] (0.000000,105.000000) node[left] {$\ket{\ell_{r^\prime}}$};
\draw[color=black] (0.000000,90.000000) -- (594.000000,90.000000);
\draw[color=black] (0.000000,90.000000) node[left] {$\ket{u_7}$};
\draw[color=black] (0.000000,75.000000) -- (594.000000,75.000000);
\draw[color=black] (0.000000,75.000000) node[left] {$\ket{u_6}$};
\draw[color=black] (0.000000,60.000000) -- (594.000000,60.000000);
\draw[color=black] (0.000000,60.000000) node[left] {$\ket{u_5}$};
\draw[color=black] (0.000000,45.000000) -- (594.000000,45.000000);
\draw[color=black] (0.000000,45.000000) node[left] {$\ket{0^4}$};
\draw[color=black] (0.000000,30.000000) -- (594.000000,30.000000);
\draw[color=black] (0.000000,30.000000) node[left] {$\ket{g_7}$};
\draw[color=black] (0.000000,15.000000) -- (594.000000,15.000000);
\draw[color=black] (0.000000,15.000000) node[left] {$\ket{g_6}$};
\draw[color=black] (0.000000,0.000000) -- (594.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$\ket{g_5}$};
\draw (21.000000, 39.000000) -- (29.000000, 51.000000);
\begin{scope}
\draw[fill=white] (25.000000, 135.000000) +(-45.000000:26.870058pt and 8.485281pt) -- +(45.000000:26.870058pt and 8.485281pt) -- +(135.000000:26.870058pt and 8.485281pt) -- +(225.000000:26.870058pt and 8.485281pt) -- cycle;
\clip (25.000000, 135.000000) +(-45.000000:26.870058pt and 8.485281pt) -- +(45.000000:26.870058pt and 8.485281pt) -- +(135.000000:26.870058pt and 8.485281pt) -- +(225.000000:26.870058pt and 8.485281pt) -- cycle;
\draw (25.000000, 135.000000) node {$\oplus 7$};
\end{scope}
\draw (87.000000,135.000000) -- (87.000000,30.000000);
\begin{scope}
\draw[fill=white] (87.000000, 135.000000) +(-45.000000:43.840620pt and 8.485281pt) -- +(45.000000:43.840620pt and 8.485281pt) -- +(135.000000:43.840620pt and 8.485281pt) -- +(225.000000:43.840620pt and 8.485281pt) -- cycle;
\clip (87.000000, 135.000000) +(-45.000000:43.840620pt and 8.485281pt) -- +(45.000000:43.840620pt and 8.485281pt) -- +(135.000000:43.840620pt and 8.485281pt) -- +(225.000000:43.840620pt and 8.485281pt) -- cycle;
\draw (87.000000, 135.000000) node {$\oplus(7\oplus6)$};
\end{scope}
\filldraw (87.000000, 30.000000) circle(1.500000pt);
\draw (161.000000,135.000000) -- (161.000000,15.000000);
\begin{scope}
\draw[fill=white] (161.000000, 135.000000) +(-45.000000:43.840620pt and 8.485281pt) -- +(45.000000:43.840620pt and 8.485281pt) -- +(135.000000:43.840620pt and 8.485281pt) -- +(225.000000:43.840620pt and 8.485281pt) -- cycle;
\clip (161.000000, 135.000000) +(-45.000000:43.840620pt and 8.485281pt) -- +(45.000000:43.840620pt and 8.485281pt) -- +(135.000000:43.840620pt and 8.485281pt) -- +(225.000000:43.840620pt and 8.485281pt) -- cycle;
\draw (161.000000, 135.000000) node {$\oplus(6\oplus5)$};
\end{scope}
\filldraw (161.000000, 15.000000) circle(1.500000pt);
\draw (223.000000,135.000000) -- (223.000000,0.000000);
\begin{scope}
\draw[fill=white] (223.000000, 135.000000) +(-45.000000:26.870058pt and 8.485281pt) -- +(45.000000:26.870058pt and 8.485281pt) -- +(135.000000:26.870058pt and 8.485281pt) -- +(225.000000:26.870058pt and 8.485281pt) -- cycle;
\clip (223.000000, 135.000000) +(-45.000000:26.870058pt and 8.485281pt) -- +(45.000000:26.870058pt and 8.485281pt) -- +(135.000000:26.870058pt and 8.485281pt) -- +(225.000000:26.870058pt and 8.485281pt) -- cycle;
\draw (223.000000, 135.000000) node {$\oplus 5$};
\end{scope}
\filldraw (223.000000, 0.000000) circle(1.500000pt);
\draw (285.000000,120.000000) -- (285.000000,0.000000);
\begin{scope}
\draw[fill=white] (285.000000, 60.000000) +(-45.000000:43.840620pt and 93.338095pt) -- +(45.000000:43.840620pt and 93.338095pt) -- +(135.000000:43.840620pt and 93.338095pt) -- +(225.000000:43.840620pt and 93.338095pt) -- cycle;
\clip (285.000000, 60.000000) +(-45.000000:43.840620pt and 93.338095pt) -- +(45.000000:43.840620pt and 93.338095pt) -- +(135.000000:43.840620pt and 93.338095pt) -- +(225.000000:43.840620pt and 93.338095pt) -- cycle;
\draw (285.000000, 60.000000) node {$g_j\oplus z_j$};
\end{scope}
\draw (359.000000,135.000000) -- (359.000000,30.000000);
\begin{scope}
\draw[fill=white] (359.000000, 135.000000) +(-45.000000:43.840620pt and 8.485281pt) -- +(45.000000:43.840620pt and 8.485281pt) -- +(135.000000:43.840620pt and 8.485281pt) -- +(225.000000:43.840620pt and 8.485281pt) -- cycle;
\clip (359.000000, 135.000000) +(-45.000000:43.840620pt and 8.485281pt) -- +(45.000000:43.840620pt and 8.485281pt) -- +(135.000000:43.840620pt and 8.485281pt) -- +(225.000000:43.840620pt and 8.485281pt) -- cycle;
\draw (359.000000, 135.000000) node {$\oplus(7\oplus6)$};
\end{scope}
\filldraw (359.000000, 30.000000) circle(1.500000pt);
\draw (433.000000,135.000000) -- (433.000000,15.000000);
\begin{scope}
\draw[fill=white] (433.000000, 135.000000) +(-45.000000:43.840620pt and 8.485281pt) -- +(45.000000:43.840620pt and 8.485281pt) -- +(135.000000:43.840620pt and 8.485281pt) -- +(225.000000:43.840620pt and 8.485281pt) -- cycle;
\clip (433.000000, 135.000000) +(-45.000000:43.840620pt and 8.485281pt) -- +(45.000000:43.840620pt and 8.485281pt) -- +(135.000000:43.840620pt and 8.485281pt) -- +(225.000000:43.840620pt and 8.485281pt) -- cycle;
\draw (433.000000, 135.000000) node {$\oplus(6\oplus5)$};
\end{scope}
\filldraw (433.000000, 15.000000) circle(1.500000pt);
\draw (495.000000,135.000000) -- (495.000000,0.000000);
\begin{scope}
\draw[fill=white] (495.000000, 135.000000) +(-45.000000:26.870058pt and 8.485281pt) -- +(45.000000:26.870058pt and 8.485281pt) -- +(135.000000:26.870058pt and 8.485281pt) -- +(225.000000:26.870058pt and 8.485281pt) -- cycle;
\clip (495.000000, 135.000000) +(-45.000000:26.870058pt and 8.485281pt) -- +(45.000000:26.870058pt and 8.485281pt) -- +(135.000000:26.870058pt and 8.485281pt) -- +(225.000000:26.870058pt and 8.485281pt) -- cycle;
\draw (495.000000, 135.000000) node {$\oplus 5$};
\end{scope}
\filldraw (495.000000, 0.000000) circle(1.500000pt);
\draw (557.000000,120.000000) -- (557.000000,0.000000);
\begin{scope}
\draw[fill=white] (557.000000, 60.000000) +(-45.000000:43.840620pt and 93.338095pt) -- +(45.000000:43.840620pt and 93.338095pt) -- +(135.000000:43.840620pt and 93.338095pt) -- +(225.000000:43.840620pt and 93.338095pt) -- cycle;
\clip (557.000000, 60.000000) +(-45.000000:43.840620pt and 93.338095pt) -- +(45.000000:43.840620pt and 93.338095pt) -- +(135.000000:43.840620pt and 93.338095pt) -- +(225.000000:43.840620pt and 93.338095pt) -- cycle;
\draw (557.000000, 60.000000) node {$g_j\oplus z_j$};
\end{scope}
\draw[color=black] (594.000000,135.000000) node[right] {$\ket{\ell_t\oplus L_{\mathrm{new}}}$};
\draw[color=black] (594.000000,120.000000) node[right] {$\ket{\texttt{Ctrl}}$};
\draw[color=black] (594.000000,105.000000) node[right] {$\ket{\ell_{r^\prime}}$};
\draw[color=black] (594.000000,90.000000) node[right] {$\ket{u_7}$};
\draw[color=black] (594.000000,75.000000) node[right] {$\ket{u_6}$};
\draw[color=black] (594.000000,60.000000) node[right] {$\ket{u_5}$};
\draw[color=black] (594.000000,45.000000) node[right] {$\ket{0^4}$};
\draw[color=black] (594.000000,30.000000) node[right] {$\ket{g_7}$};
\draw[color=black] (594.000000,15.000000) node[right] {$\ket{g_6}$};
\draw[color=black] (594.000000,0.000000) node[right] {$\ket{g_5}$};
\end{tikzpicture}


==> qpic/lc-length-update-dirty-z.tex <==
\begin{tikzpicture}[scale=0.800000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (630.000000, 202.500000);
\draw[color=black] (0.000000,195.000000) -- (630.000000,195.000000);
\draw[color=black] (0.000000,195.000000) node[left] {$\ket{\texttt{Ctrl}}$};
\draw[color=black] (0.000000,180.000000) -- (630.000000,180.000000);
\draw[color=black] (0.000000,180.000000) node[left] {$\ket{\ell_{r^\prime,>1}}$};
\draw[color=black] (0.000000,165.000000) -- (630.000000,165.000000);
\draw[color=black] (0.000000,165.000000) node[left] {$\ket{\ell_{r^\prime,1}}$};
\draw[color=black] (0.000000,150.000000) -- (630.000000,150.000000);
\draw[color=black] (0.000000,150.000000) node[left] {$\ket{\ell_{r^\prime,0}}$};
\draw[color=white] (0.000000,135.000000) -- (124.000000,135.000000);
\draw[color=black] (124.000000,135.000000) -- (526.000000,135.000000);
\draw[color=white] (526.000000,135.000000) -- (630.000000,135.000000);
\draw[color=white] (0.000000,120.000000) -- (136.000000,120.000000);
\draw[color=black] (136.000000,120.000000) -- (208.000000,120.000000);
\draw[color=white] (208.000000,120.000000) -- (238.000000,120.000000);
\draw[color=black] (238.000000,120.000000) -- (412.000000,120.000000);
\draw[color=white] (412.000000,120.000000) -- (442.000000,120.000000);
\draw[color=black] (442.000000,120.000000) -- (514.000000,120.000000);
\draw[color=white] (514.000000,120.000000) -- (630.000000,120.000000);
\draw[color=black] (0.000000,105.000000) -- (630.000000,105.000000);
\draw[color=black] (0.000000,105.000000) node[left] {$\ket{b=0}$};
\draw[color=white] (0.000000,90.000000) -- (148.000000,90.000000);
\draw[color=black] (148.000000,90.000000) -- (178.000000,90.000000);
\draw[color=white] (178.000000,90.000000) -- (250.000000,90.000000);
\draw[color=black] (250.000000,90.000000) -- (280.000000,90.000000);
\draw[color=white] (280.000000,90.000000) -- (310.000000,90.000000);
\draw[color=black] (310.000000,90.000000) -- (340.000000,90.000000);
\draw[color=white] (340.000000,90.000000) -- (370.000000,90.000000);
\draw[color=black] (370.000000,90.000000) -- (400.000000,90.000000);
\draw[color=white] (400.000000,90.000000) -- (472.000000,90.000000);
\draw[color=black] (472.000000,90.000000) -- (502.000000,90.000000);
\draw[color=white] (502.000000,90.000000) -- (630.000000,90.000000);
\draw[color=black] (0.000000,75.000000) -- (630.000000,75.000000);
\draw[color=black] (0.000000,75.000000) node[left] {$\ket{u_7}$};
\draw[color=black] (0.000000,60.000000) -- (630.000000,60.000000);
\draw[color=black] (0.000000,60.000000) node[left] {$\ket{u_6}$};
\draw[color=black] (0.000000,45.000000) -- (630.000000,45.000000);
\draw[color=black] (0.000000,45.000000) node[left] {$\ket{u_5}$};
\draw[color=black] (0.000000,30.000000) -- (630.000000,30.000000);
\draw[color=black] (0.000000,30.000000) node[left] {$\ket{g_7}$};
\draw[color=black] (0.000000,15.000000) -- (630.000000,15.000000);
\draw[color=black] (0.000000,15.000000) node[left] {$\ket{g_6}$};
\draw[color=black] (0.000000,0.000000) -- (630.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$\ket{g_5}$};
\draw (6.000000, 174.000000) -- (14.000000, 186.000000);
\draw (57.000000,180.000000) -- (57.000000,150.000000);
\begin{scope}
\draw[fill=white] (57.000000, 165.000000) +(-45.000000:43.840620pt and 29.698485pt) -- +(45.000000:43.840620pt and 29.698485pt) -- +(135.000000:43.840620pt and 29.698485pt) -- +(225.000000:43.840620pt and 29.698485pt) -- cycle;
\clip (57.000000, 165.000000) +(-45.000000:43.840620pt and 29.698485pt) -- +(45.000000:43.840620pt and 29.698485pt) -- +(135.000000:43.840620pt and 29.698485pt) -- +(225.000000:43.840620pt and 29.698485pt) -- cycle;
\draw (57.000000, 165.000000) node {$n+3-\ell_{r'}$};
\end{scope}
\begin{scope}
\draw[fill=black] (90.000000, 180.000000) +(0.000000:4.000000pt and 3.464102pt) -- +(120.000000:4.000000pt and 3.464102pt) -- +(240.000000:4.000000pt and 3.464102pt) -- cycle;
\clip (90.000000, 180.000000) +(0.000000:4.000000pt and 3.464102pt) -- +(120.000000:4.000000pt and 3.464102pt) -- +(240.000000:4.000000pt and 3.464102pt) -- cycle;
\filldraw (90.000000, 180.000000) circle(0.250000pt);
\end{scope}
\begin{scope}
\draw[fill=black] (90.000000, 165.000000) +(0.000000:4.000000pt and 3.464102pt) -- +(120.000000:4.000000pt and 3.464102pt) -- +(240.000000:4.000000pt and 3.464102pt) -- cycle;
\clip (90.000000, 165.000000) +(0.000000:4.000000pt and 3.464102pt) -- +(120.000000:4.000000pt and 3.464102pt) -- +(240.000000:4.000000pt and 3.464102pt) -- cycle;
\filldraw (90.000000, 165.000000) circle(0.250000pt);
\end{scope}
\begin{scope}
\draw[fill=black] (90.000000, 150.000000) +(0.000000:4.000000pt and 3.464102pt) -- +(120.000000:4.000000pt and 3.464102pt) -- +(240.000000:4.000000pt and 3.464102pt) -- cycle;
\clip (90.000000, 150.000000) +(0.000000:4.000000pt and 3.464102pt) -- +(120.000000:4.000000pt and 3.464102pt) -- +(240.000000:4.000000pt and 3.464102pt) -- cycle;
\filldraw (90.000000, 150.000000) circle(0.250000pt);
\end{scope}
\draw (109.000000,195.000000) -- (109.000000,105.000000);
\begin{scope}
\draw[fill=white] (109.000000, 105.000000) circle(3.000000pt);
\clip (109.000000, 105.000000) circle(3.000000pt);
\draw (106.000000, 105.000000) -- (112.000000, 105.000000);
\draw (109.000000, 102.000000) -- (109.000000, 108.000000);
\end{scope}
\filldraw (109.000000, 195.000000) circle(1.500000pt);
\draw (124.000000,195.000000) -- (124.000000,135.000000);
\begin{scope}
\draw[fill=none] (124.000000, 135.000000) +(-45.000000:0.000000pt) -- +(45.000000:0.000000pt) -- +(135.000000:0.000000pt) -- +(225.000000:0.000000pt) -- cycle;
\clip (124.000000, 135.000000) +(-45.000000:0.000000pt) -- +(45.000000:0.000000pt) -- +(135.000000:0.000000pt) -- +(225.000000:0.000000pt) -- cycle;
\filldraw (124.000000, 135.000000) circle(0.250000pt);
\end{scope}
\filldraw (124.000000, 195.000000) circle(1.500000pt);
\draw[fill=white] (124.000000, 165.000000) circle(2.250000pt);
\draw (136.000000,150.000000) -- (136.000000,120.000000);
\begin{scope}
\draw[fill=none] (136.000000, 120.000000) +(-45.000000:0.000000pt) -- +(45.000000:0.000000pt) -- +(135.000000:0.000000pt) -- +(225.000000:0.000000pt) -- cycle;
\clip (136.000000, 120.000000) +(-45.000000:0.000000pt) -- +(45.000000:0.000000pt) -- +(135.000000:0.000000pt) -- +(225.000000:0.000000pt) -- cycle;
\filldraw (136.000000, 120.000000) circle(0.250000pt);
\end{scope}
\filldraw (136.000000, 135.000000) circle(1.500000pt);
\filldraw (136.000000, 150.000000) circle(1.500000pt);
\draw (148.000000,105.000000) -- (148.000000,45.000000);
\begin{scope}
\draw[fill=none] (148.000000, 90.000000) +(-45.000000:0.000000pt) -- +(45.000000:0.000000pt) -- +(135.000000:0.000000pt) -- +(225.000000:0.000000pt) -- cycle;
\clip (148.000000, 90.000000) +(-45.000000:0.000000pt) -- +(45.000000:0.000000pt) -- +(135.000000:0.000000pt) -- +(225.000000:0.000000pt) -- cycle;
\filldraw (148.000000, 90.000000) circle(0.250000pt);
\end{scope}
\filldraw (148.000000, 105.000000) circle(1.500000pt);
\filldraw (148.000000, 45.000000) circle(1.500000pt);
\draw (163.000000,90.000000) -- (163.000000,0.000000);
\begin{scope}
\draw[fill=white] (163.000000, 0.000000) circle(3.000000pt);
\clip (163.000000, 0.000000) circle(3.000000pt);
\draw (160.000000, 0.000000) -- (166.000000, 0.000000);
\draw (163.000000, -3.000000) -- (163.000000, 3.000000);
\end{scope}
\filldraw (163.000000, 15.000000) circle(1.500000pt);
\draw[fill=white] (163.000000, 90.000000) circle(2.250000pt);
\draw (178.000000,105.000000) -- (178.000000,45.000000);
\begin{scope}
\draw[fill=none] (178.000000, 90.000000) +(-45.000000:0.000000pt) -- +(45.000000:0.000000pt) -- +(135.000000:0.000000pt) -- +(225.000000:0.000000pt) -- cycle;
\clip (178.000000, 90.000000) +(-45.000000:0.000000pt) -- +(45.000000:0.000000pt) -- +(135.000000:0.000000pt) -- +(225.000000:0.000000pt) -- cycle;
\filldraw (178.000000, 90.000000) circle(0.250000pt);
\end{scope}
\filldraw (178.000000, 105.000000) circle(1.500000pt);
\filldraw (178.000000, 45.000000) circle(1.500000pt);
\draw (193.000000,120.000000) -- (193.000000,105.000000);
\begin{scope}
\draw[fill=white] (193.000000, 105.000000) circle(3.000000pt);
\clip (193.000000, 105.000000) circle(3.000000pt);
\draw (190.000000, 105.000000) -- (196.000000, 105.000000);
\draw (193.000000, 102.000000) -- (193.000000, 108.000000);
\end{scope}
\filldraw (193.000000, 120.000000) circle(1.500000pt);
\draw (208.000000,150.000000) -- (208.000000,120.000000);
\begin{scope}
\draw[fill=none] (208.000000, 120.000000) +(-45.000000:0.000000pt) -- +(45.000000:0.000000pt) -- +(135.000000:0.000000pt) -- +(225.000000:0.000000pt) -- cycle;
\clip (208.000000, 120.000000) +(-45.000000:0.000000pt) -- +(45.000000:0.000000pt) -- +(135.000000:0.000000pt) -- +(225.000000:0.000000pt) -- cycle;
\filldraw (208.000000, 120.000000) circle(0.250000pt);
\end{scope}
\filldraw (208.000000, 135.000000) circle(1.500000pt);
\filldraw (208.000000, 150.000000) circle(1.500000pt);
\draw (223.000000,195.000000) -- (223.000000,135.000000);
\begin{scope}
\draw[fill=white] (223.000000, 135.000000) circle(3.000000pt);
\clip (223.000000, 135.000000) circle(3.000000pt);
\draw (220.000000, 135.000000) -- (226.000000, 135.000000);
\draw (223.000000, 132.000000) -- (223.000000, 138.000000);
\end{scope}
\filldraw (223.000000, 195.000000) circle(1.500000pt);
\draw (238.000000,150.000000) -- (238.000000,120.000000);
\begin{scope}
\draw[fill=none] (238.000000, 120.000000) +(-45.000000:0.000000pt) -- +(45.000000:0.000000pt) -- +(135.000000:0.000000pt) -- +(225.000000:0.000000pt) -- cycle;
\clip (238.000000, 120.000000) +(-45.000000:0.000000pt) -- +(45.000000:0.000000pt) -- +(135.000000:0.000000pt) -- +(225.000000:0.000000pt) -- cycle;
\filldraw (238.000000, 120.000000) circle(0.250000pt);
\end{scope}
\filldraw (238.000000, 135.000000) circle(1.500000pt);
\draw[fill=white] (238.000000, 150.000000) circle(2.250000pt);
\draw (250.000000,105.000000) -- (250.000000,60.000000);
\begin{scope}
\draw[fill=none] (250.000000, 90.000000) +(-45.000000:0.000000pt) -- +(45.000000:0.000000pt) -- +(135.000000:0.000000pt) -- +(225.000000:0.000000pt) -- cycle;
\clip (250.000000, 90.000000) +(-45.000000:0.000000pt) -- +(45.000000:0.000000pt) -- +(135.000000:0.000000pt) -- +(225.000000:0.000000pt) -- cycle;
\filldraw (250.000000, 90.000000) circle(0.250000pt);
\end{scope}
\filldraw (250.000000, 105.000000) circle(1.500000pt);
\filldraw (250.000000, 60.000000) circle(1.500000pt);
\draw (265.000000,90.000000) -- (265.000000,15.000000);
\begin{scope}
\draw[fill=white] (265.000000, 15.000000) circle(3.000000pt);
\clip (265.000000, 15.000000) circle(3.000000pt);
\draw (262.000000, 15.000000) -- (268.000000, 15.000000);
\draw (265.000000, 12.000000) -- (265.000000, 18.000000);
\end{scope}
\filldraw (265.000000, 30.000000) circle(1.500000pt);
\draw[fill=white] (265.000000, 90.000000) circle(2.250000pt);
\draw (280.000000,105.000000) -- (280.000000,60.000000);
\begin{scope}
\draw[fill=none] (280.000000, 90.000000) +(-45.000000:0.000000pt) -- +(45.000000:0.000000pt) -- +(135.000000:0.000000pt) -- +(225.000000:0.000000pt) -- cycle;
\clip (280.000000, 90.000000) +(-45.000000:0.000000pt) -- +(45.000000:0.000000pt) -- +(135.000000:0.000000pt) -- +(225.000000:0.000000pt) -- cycle;
\filldraw (280.000000, 90.000000) circle(0.250000pt);
\end{scope}
\filldraw (280.000000, 105.000000) circle(1.500000pt);
\filldraw (280.000000, 60.000000) circle(1.500000pt);
\draw (295.000000,120.000000) -- (295.000000,105.000000);
\begin{scope}
\draw[fill=white] (295.000000, 105.000000) circle(3.000000pt);
\clip (295.000000, 105.000000) circle(3.000000pt);
\draw (292.000000, 105.000000) -- (298.000000, 105.000000);
\draw (295.000000, 102.000000) -- (295.000000, 108.000000);
\end{scope}
\filldraw (295.000000, 120.000000) circle(1.500000pt);
\draw (310.000000,105.000000) -- (310.000000,75.000000);
\begin{scope}
\draw[fill=none] (310.000000, 90.000000) +(-45.000000:0.000000pt) -- +(45.000000:0.000000pt) -- +(135.000000:0.000000pt) -- +(225.000000:0.000000pt) -- cycle;
\clip (310.000000, 90.000000) +(-45.000000:0.000000pt) -- +(45.000000:0.000000pt) -- +(135.000000:0.000000pt) -- +(225.000000:0.000000pt) -- cycle;
\filldraw (310.000000, 90.000000) circle(0.250000pt);
\end{scope}
\filldraw (310.000000, 105.000000) circle(1.500000pt);
\filldraw (310.000000, 75.000000) circle(1.500000pt);
\draw (325.000000,90.000000) -- (325.000000,30.000000);
\begin{scope}
\draw[fill=white] (325.000000, 30.000000) circle(3.000000pt);
\clip (325.000000, 30.000000) circle(3.000000pt);
\draw (322.000000, 30.000000) -- (328.000000, 30.000000);
\draw (325.000000, 27.000000) -- (325.000000, 33.000000);
\end{scope}
\draw[fill=white] (325.000000, 90.000000) circle(2.250000pt);
\draw (340.000000,105.000000) -- (340.000000,75.000000);
\begin{scope}
\draw[fill=none] (340.000000, 90.000000) +(-45.000000:0.000000pt) -- +(45.000000:0.000000pt) -- +(135.000000:0.000000pt) -- +(225.000000:0.000000pt) -- cycle;
\clip (340.000000, 90.000000) +(-45.000000:0.000000pt) -- +(45.000000:0.000000pt) -- +(135.000000:0.000000pt) -- +(225.000000:0.000000pt) -- cycle;
\filldraw (340.000000, 90.000000) circle(0.250000pt);
\end{scope}
\filldraw (340.000000, 105.000000) circle(1.500000pt);
\filldraw (340.000000, 75.000000) circle(1.500000pt);
\draw (355.000000,120.000000) -- (355.000000,105.000000);
\begin{scope}
\draw[fill=white] (355.000000, 105.000000) circle(3.000000pt);
\clip (355.000000, 105.000000) circle(3.000000pt);
\draw (352.000000, 105.000000) -- (358.000000, 105.000000);
\draw (355.000000, 102.000000) -- (355.000000, 108.000000);
\end{scope}
\filldraw (355.000000, 120.000000) circle(1.500000pt);
\draw (370.000000,105.000000) -- (370.000000,60.000000);
\begin{scope}
\draw[fill=none] (370.000000, 90.000000) +(-45.000000:0.000000pt) -- +(45.000000:0.000000pt) -- +(135.000000:0.000000pt) -- +(225.000000:0.000000pt) -- cycle;
\clip (370.000000, 90.000000) +(-45.000000:0.000000pt) -- +(45.000000:0.000000pt) -- +(135.000000:0.000000pt) -- +(225.000000:0.000000pt) -- cycle;
\filldraw (370.000000, 90.000000) circle(0.250000pt);
\end{scope}
\filldraw (370.000000, 105.000000) circle(1.500000pt);
\filldraw (370.000000, 60.000000) circle(1.500000pt);
\draw (385.000000,90.000000) -- (385.000000,15.000000);
\begin{scope}
\draw[fill=white] (385.000000, 15.000000) circle(3.000000pt);
\clip (385.000000, 15.000000) circle(3.000000pt);
\draw (382.000000, 15.000000) -- (388.000000, 15.000000);
\draw (385.000000, 12.000000) -- (385.000000, 18.000000);
\end{scope}
\filldraw (385.000000, 30.000000) circle(1.500000pt);
\draw[fill=white] (385.000000, 90.000000) circle(2.250000pt);
\draw (400.000000,105.000000) -- (400.000000,60.000000);
\begin{scope}
\draw[fill=none] (400.000000, 90.000000) +(-45.000000:0.000000pt) -- +(45.000000:0.000000pt) -- +(135.000000:0.000000pt) -- +(225.000000:0.000000pt) -- cycle;
\clip (400.000000, 90.000000) +(-45.000000:0.000000pt) -- +(45.000000:0.000000pt) -- +(135.000000:0.000000pt) -- +(225.000000:0.000000pt) -- cycle;
\filldraw (400.000000, 90.000000) circle(0.250000pt);
\end{scope}
\filldraw (400.000000, 105.000000) circle(1.500000pt);
\filldraw (400.000000, 60.000000) circle(1.500000pt);
\draw (412.000000,150.000000) -- (412.000000,120.000000);
\begin{scope}
\draw[fill=none] (412.000000, 120.000000) +(-45.000000:0.000000pt) -- +(45.000000:0.000000pt) -- +(135.000000:0.000000pt) -- +(225.000000:0.000000pt) -- cycle;
\clip (412.000000, 120.000000) +(-45.000000:0.000000pt) -- +(45.000000:0.000000pt) -- +(135.000000:0.000000pt) -- +(225.000000:0.000000pt) -- cycle;
\filldraw (412.000000, 120.000000) circle(0.250000pt);
\end{scope}
\filldraw (412.000000, 135.000000) circle(1.500000pt);
\draw[fill=white] (412.000000, 150.000000) circle(2.250000pt);
\draw (427.000000,195.000000) -- (427.000000,135.000000);
\begin{scope}
\draw[fill=white] (427.000000, 135.000000) circle(3.000000pt);
\clip (427.000000, 135.000000) circle(3.000000pt);
\draw (424.000000, 135.000000) -- (430.000000, 135.000000);
\draw (427.000000, 132.000000) -- (427.000000, 138.000000);
\end{scope}
\filldraw (427.000000, 195.000000) circle(1.500000pt);
\draw (442.000000,150.000000) -- (442.000000,120.000000);
\begin{scope}
\draw[fill=none] (442.000000, 120.000000) +(-45.000000:0.000000pt) -- +(45.000000:0.000000pt) -- +(135.000000:0.000000pt) -- +(225.000000:0.000000pt) -- cycle;
\clip (442.000000, 120.000000) +(-45.000000:0.000000pt) -- +(45.000000:0.000000pt) -- +(135.000000:0.000000pt) -- +(225.000000:0.000000pt) -- cycle;
\filldraw (442.000000, 120.000000) circle(0.250000pt);
\end{scope}
\filldraw (442.000000, 135.000000) circle(1.500000pt);
\filldraw (442.000000, 150.000000) circle(1.500000pt);
\draw (457.000000,120.000000) -- (457.000000,105.000000);
\begin{scope}
\draw[fill=white] (457.000000, 105.000000) circle(3.000000pt);
\clip (457.000000, 105.000000) circle(3.000000pt);
\draw (454.000000, 105.000000) -- (460.000000, 105.000000);
\draw (457.000000, 102.000000) -- (457.000000, 108.000000);
\end{scope}
\filldraw (457.000000, 120.000000) circle(1.500000pt);
\draw (472.000000,105.000000) -- (472.000000,45.000000);
\begin{scope}
\draw[fill=none] (472.000000, 90.000000) +(-45.000000:0.000000pt) -- +(45.000000:0.000000pt) -- +(135.000000:0.000000pt) -- +(225.000000:0.000000pt) -- cycle;
\clip (472.000000, 90.000000) +(-45.000000:0.000000pt) -- +(45.000000:0.000000pt) -- +(135.000000:0.000000pt) -- +(225.000000:0.000000pt) -- cycle;
\filldraw (472.000000, 90.000000) circle(0.250000pt);
\end{scope}
\filldraw (472.000000, 105.000000) circle(1.500000pt);
\filldraw (472.000000, 45.000000) circle(1.500000pt);
\draw (487.000000,90.000000) -- (487.000000,0.000000);
\begin{scope}
\draw[fill=white] (487.000000, 0.000000) circle(3.000000pt);
\clip (487.000000, 0.000000) circle(3.000000pt);
\draw (484.000000, 0.000000) -- (490.000000, 0.000000);
\draw (487.000000, -3.000000) -- (487.000000, 3.000000);
\end{scope}
\filldraw (487.000000, 15.000000) circle(1.500000pt);
\draw[fill=white] (487.000000, 90.000000) circle(2.250000pt);
\draw (502.000000,105.000000) -- (502.000000,45.000000);
\begin{scope}
\draw[fill=none] (502.000000, 90.000000) +(-45.000000:0.000000pt) -- +(45.000000:0.000000pt) -- +(135.000000:0.000000pt) -- +(225.000000:0.000000pt) -- cycle;
\clip (502.000000, 90.000000) +(-45.000000:0.000000pt) -- +(45.000000:0.000000pt) -- +(135.000000:0.000000pt) -- +(225.000000:0.000000pt) -- cycle;
\filldraw (502.000000, 90.000000) circle(0.250000pt);
\end{scope}
\filldraw (502.000000, 105.000000) circle(1.500000pt);
\filldraw (502.000000, 45.000000) circle(1.500000pt);
\draw (514.000000,150.000000) -- (514.000000,120.000000);
\begin{scope}
\draw[fill=none] (514.000000, 120.000000) +(-45.000000:0.000000pt) -- +(45.000000:0.000000pt) -- +(135.000000:0.000000pt) -- +(225.000000:0.000000pt) -- cycle;
\clip (514.000000, 120.000000) +(-45.000000:0.000000pt) -- +(45.000000:0.000000pt) -- +(135.000000:0.000000pt) -- +(225.000000:0.000000pt) -- cycle;
\filldraw (514.000000, 120.000000) circle(0.250000pt);
\end{scope}
\filldraw (514.000000, 135.000000) circle(1.500000pt);
\filldraw (514.000000, 150.000000) circle(1.500000pt);
\draw (526.000000,195.000000) -- (526.000000,135.000000);
\begin{scope}
\draw[fill=none] (526.000000, 135.000000) +(-45.000000:0.000000pt) -- +(45.000000:0.000000pt) -- +(135.000000:0.000000pt) -- +(225.000000:0.000000pt) -- cycle;
\clip (526.000000, 135.000000) +(-45.000000:0.000000pt) -- +(45.000000:0.000000pt) -- +(135.000000:0.000000pt) -- +(225.000000:0.000000pt) -- cycle;
\filldraw (526.000000, 135.000000) circle(0.250000pt);
\end{scope}
\filldraw (526.000000, 195.000000) circle(1.500000pt);
\draw[fill=white] (526.000000, 165.000000) circle(2.250000pt);
\draw (541.000000,195.000000) -- (541.000000,105.000000);
\begin{scope}
\draw[fill=white] (541.000000, 105.000000) circle(3.000000pt);
\clip (541.000000, 105.000000) circle(3.000000pt);
\draw (538.000000, 105.000000) -- (544.000000, 105.000000);
\draw (541.000000, 102.000000) -- (541.000000, 108.000000);
\end{scope}
\filldraw (541.000000, 195.000000) circle(1.500000pt);
\draw (587.000000,180.000000) -- (587.000000,150.000000);
\begin{scope}
\draw[fill=white] (587.000000, 165.000000) +(-45.000000:43.840620pt and 29.698485pt) -- +(45.000000:43.840620pt and 29.698485pt) -- +(135.000000:43.840620pt and 29.698485pt) -- +(225.000000:43.840620pt and 29.698485pt) -- cycle;
\clip (587.000000, 165.000000) +(-45.000000:43.840620pt and 29.698485pt) -- +(45.000000:43.840620pt and 29.698485pt) -- +(135.000000:43.840620pt and 29.698485pt) -- +(225.000000:43.840620pt and 29.698485pt) -- cycle;
\draw (587.000000, 165.000000) node {$n+3-\ell_{r'}$};
\end{scope}
\begin{scope}
\draw[fill=black] (620.000000, 180.000000) +(0.000000:4.000000pt and 3.464102pt) -- +(120.000000:4.000000pt and 3.464102pt) -- +(240.000000:4.000000pt and 3.464102pt) -- cycle;
\clip (620.000000, 180.000000) +(0.000000:4.000000pt and 3.464102pt) -- +(120.000000:4.000000pt and 3.464102pt) -- +(240.000000:4.000000pt and 3.464102pt) -- cycle;
\filldraw (620.000000, 180.000000) circle(0.250000pt);
\end{scope}
\begin{scope}
\draw[fill=black] (620.000000, 165.000000) +(0.000000:4.000000pt and 3.464102pt) -- +(120.000000:4.000000pt and 3.464102pt) -- +(240.000000:4.000000pt and 3.464102pt) -- cycle;
\clip (620.000000, 165.000000) +(0.000000:4.000000pt and 3.464102pt) -- +(120.000000:4.000000pt and 3.464102pt) -- +(240.000000:4.000000pt and 3.464102pt) -- cycle;
\filldraw (620.000000, 165.000000) circle(0.250000pt);
\end{scope}
\begin{scope}
\draw[fill=black] (620.000000, 150.000000) +(0.000000:4.000000pt and 3.464102pt) -- +(120.000000:4.000000pt and 3.464102pt) -- +(240.000000:4.000000pt and 3.464102pt) -- cycle;
\clip (620.000000, 150.000000) +(0.000000:4.000000pt and 3.464102pt) -- +(120.000000:4.000000pt and 3.464102pt) -- +(240.000000:4.000000pt and 3.464102pt) -- cycle;
\filldraw (620.000000, 150.000000) circle(0.250000pt);
\end{scope}
\draw[color=black] (630.000000,195.000000) node[right] {$\ket{\texttt{Ctrl}}$};
\draw[color=black] (630.000000,180.000000) node[right] {$\ket{\ell_{r^\prime,>1}}$};
\draw[color=black] (630.000000,165.000000) node[right] {$\ket{\ell_{r^\prime,1}}$};
\draw[color=black] (630.000000,150.000000) node[right] {$\ket{\ell_{r^\prime,0}}$};
\draw[color=black] (630.000000,105.000000) node[right] {$\ket{0}$};
\draw[color=black] (630.000000,75.000000) node[right] {$\ket{u_7}$};
\draw[color=black] (630.000000,60.000000) node[right] {$\ket{u_6}$};
\draw[color=black] (630.000000,45.000000) node[right] {$\ket{u_5}$};
\draw[color=black] (630.000000,30.000000) node[right] {$\ket{g_7\oplus z_7}$};
\draw[color=black] (630.000000,15.000000) node[right] {$\ket{g_6\oplus z_6}$};
\draw[color=black] (630.000000,0.000000) node[right] {$\ket{g_5\oplus z_5}$};
\end{tikzpicture}


==> qpic/lc-swap.tex <==
\begin{tikzpicture}[scale=0.80000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (418.000000, 217.500000);
\draw[color=black] (0.000000,210.000000) -- (418.000000,210.000000);
\draw[color=black] (0.000000,210.000000) node[left] {$\ket{\texttt{Ctrl}}$};
\draw[color=black] (0.000000,195.000000) -- (418.000000,195.000000);
\draw[color=black] (0.000000,195.000000) node[left] {$\ket{\ell_t}$};
\draw[color=black] (0.000000,180.000000) -- (418.000000,180.000000);
\draw[color=black] (0.000000,180.000000) node[left] {$\ket{\ell_{q,>3}}$};
\draw[color=black] (0.000000,165.000000) -- (418.000000,165.000000);
\draw[color=black] (0.000000,165.000000) node[left] {$\ket{\ell_{q,3}}$};
\draw[color=black] (0.000000,150.000000) -- (418.000000,150.000000);
\draw[color=black] (0.000000,150.000000) node[left] {$\ket{\ell_{q,2}}$};
\draw[color=black] (0.000000,135.000000) -- (418.000000,135.000000);
\draw[color=black] (0.000000,135.000000) node[left] {$\ket{\ell_{q,1}}$};
\draw[color=black] (0.000000,120.000000) -- (418.000000,120.000000);
\draw[color=black] (0.000000,120.000000) node[left] {$\ket{\ell_{q,0}}$};
\draw[color=white] (0.000000,105.000000) -- (126.000000,105.000000);
\draw[color=black] (126.000000,105.000000) -- (312.000000,105.000000);
\draw[color=white] (312.000000,105.000000) -- (418.000000,105.000000);
\draw[color=white] (0.000000,90.000000) -- (138.000000,90.000000);
\draw[color=black] (138.000000,90.000000) -- (264.000000,90.000000);
\draw[color=white] (264.000000,90.000000) -- (418.000000,90.000000);
\draw[color=white] (0.000000,75.000000) -- (186.000000,75.000000);
\draw[color=black] (186.000000,75.000000) -- (252.000000,75.000000);
\draw[color=white] (252.000000,75.000000) -- (418.000000,75.000000);
\draw[color=black] (0.000000,60.000000) -- (418.000000,60.000000);
\draw[color=black] (0.000000,60.000000) node[left] {$\ket{\texttt{Sign}}$};
\draw[color=black] (0.000000,45.000000) -- (418.000000,45.000000);
\draw[color=black] (0.000000,45.000000) node[left] {$\ket{u_5}$};
\draw[color=black] (0.000000,30.000000) -- (418.000000,30.000000);
\draw[color=black] (0.000000,30.000000) node[left] {$\ket{u_6}$};
\draw[color=black] (0.000000,15.000000) -- (418.000000,15.000000);
\draw[color=black] (0.000000,15.000000) node[left] {$\ket{u_7}$};
\draw[color=black] (0.000000,0.000000) -- (418.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$\ket{u_8}$};
\draw (6.000000, 189.000000) -- (14.000000, 201.000000);
\draw (6.000000, 174.000000) -- (14.000000, 186.000000);
\draw (44.000000,195.000000) -- (44.000000,120.000000);
\begin{scope}
\draw[fill=white] (44.000000, 157.500000) +(-45.000000:25.455844pt and 61.518290pt) -- +(45.000000:25.455844pt and 61.518290pt) -- +(135.000000:25.455844pt and 61.518290pt) -- +(225.000000:25.455844pt and 61.518290pt) -- cycle;
\clip (44.000000, 157.500000) +(-45.000000:25.455844pt and 61.518290pt) -- +(45.000000:25.455844pt and 61.518290pt) -- +(135.000000:25.455844pt and 61.518290pt) -- +(225.000000:25.455844pt and 61.518290pt) -- cycle;
\draw (44.000000, 157.500000) node {$+$};
\end{scope}

\begin{scope}
\draw[fill=black] (64.000000, 180.000000) +(0.000000:4.000000pt and 3.464102pt) -- +(120.000000:4.000000pt and 3.464102pt) -- +(240.000000:4.000000pt and 3.464102pt) -- cycle;
\clip (64.000000, 180.000000) +(0.000000:4.000000pt and 3.464102pt) -- +(120.000000:4.000000pt and 3.464102pt) -- +(240.000000:4.000000pt and 3.464102pt) -- cycle;
\filldraw (64.000000, 180.000000) circle(0.250000pt);
\end{scope}
\begin{scope}
\draw[fill=black] (64.000000, 165.000000) +(0.000000:4.000000pt and 3.464102pt) -- +(120.000000:4.000000pt and 3.464102pt) -- +(240.000000:4.000000pt and 3.464102pt) -- cycle;
\clip (64.000000, 165.000000) +(0.000000:4.000000pt and 3.464102pt) -- +(120.000000:4.000000pt and 3.464102pt) -- +(240.000000:4.000000pt and 3.464102pt) -- cycle;
\filldraw (64.000000, 165.000000) circle(0.250000pt);
\end{scope}
\begin{scope}
\draw[fill=black] (64.000000, 150.000000) +(0.000000:4.000000pt and 3.464102pt) -- +(120.000000:4.000000pt and 3.464102pt) -- +(240.000000:4.000000pt and 3.464102pt) -- cycle;
\clip (64.000000, 150.000000) +(0.000000:4.000000pt and 3.464102pt) -- +(120.000000:4.000000pt and 3.464102pt) -- +(240.000000:4.000000pt and 3.464102pt) -- cycle;
\filldraw (64.000000, 150.000000) circle(0.250000pt);
\end{scope}
\begin{scope}
\draw[fill=black] (64.000000, 135.000000) +(0.000000:4.000000pt and 3.464102pt) -- +(120.000000:4.000000pt and 3.464102pt) -- +(240.000000:4.000000pt and 3.464102pt) -- cycle;
\clip (64.000000, 135.000000) +(0.000000:4.000000pt and 3.464102pt) -- +(120.000000:4.000000pt and 3.464102pt) -- +(240.000000:4.000000pt and 3.464102pt) -- cycle;
\filldraw (64.000000, 135.000000) circle(0.250000pt);
\end{scope}
\begin{scope}
\draw[fill=black] (64.000000, 120.000000) +(0.000000:4.000000pt and 3.464102pt) -- +(120.000000:4.000000pt and 3.464102pt) -- +(240.000000:4.000000pt and 3.464102pt) -- cycle;
\clip (64.000000, 120.000000) +(0.000000:4.000000pt and 3.464102pt) -- +(120.000000:4.000000pt and 3.464102pt) -- +(240.000000:4.000000pt and 3.464102pt) -- cycle;
\filldraw (64.000000, 120.000000) circle(0.250000pt);
\end{scope}
\draw (94.000000,180.000000) -- (94.000000,120.000000);
\begin{scope}
\draw[fill=white] (94.000000, 150.000000) +(-45.000000:19.798990pt and 50.911688pt) -- +(45.000000:19.798990pt and 50.911688pt) -- +(135.000000:19.798990pt and 50.911688pt) -- +(225.000000:19.798990pt and 50.911688pt) -- cycle;
\clip (94.000000, 150.000000) +(-45.000000:19.798990pt and 50.911688pt) -- +(45.000000:19.798990pt and 50.911688pt) -- +(135.000000:19.798990pt and 50.911688pt) -- +(225.000000:19.798990pt and 50.911688pt) -- cycle;
\draw (94.000000, 150.000000) node {$+1$};
\end{scope}
\begin{scope}
\draw[fill=black] (110.000000, 180.000000) +(0.000000:4.000000pt and 3.464102pt) -- +(120.000000:4.000000pt and 3.464102pt) -- +(240.000000:4.000000pt and 3.464102pt) -- cycle;
\clip (110.000000, 180.000000) +(0.000000:4.000000pt and 3.464102pt) -- +(120.000000:4.000000pt and 3.464102pt) -- +(240.000000:4.000000pt and 3.464102pt) -- cycle;
\filldraw (110.000000, 180.000000) circle(0.250000pt);
\end{scope}
\begin{scope}
\draw[fill=black] (110.000000, 165.000000) +(0.000000:4.000000pt and 3.464102pt) -- +(120.000000:4.000000pt and 3.464102pt) -- +(240.000000:4.000000pt and 3.464102pt) -- cycle;
\clip (110.000000, 165.000000) +(0.000000:4.000000pt and 3.464102pt) -- +(120.000000:4.000000pt and 3.464102pt) -- +(240.000000:4.000000pt and 3.464102pt) -- cycle;
\filldraw (110.000000, 165.000000) circle(0.250000pt);
\end{scope}
\begin{scope}
\draw[fill=black] (110.000000, 150.000000) +(0.000000:4.000000pt and 3.464102pt) -- +(120.000000:4.000000pt and 3.464102pt) -- +(240.000000:4.000000pt and 3.464102pt) -- cycle;
\clip (110.000000, 150.000000) +(0.000000:4.000000pt and 3.464102pt) -- +(120.000000:4.000000pt and 3.464102pt) -- +(240.000000:4.000000pt and 3.464102pt) -- cycle;
\filldraw (110.000000, 150.000000) circle(0.250000pt);
\end{scope}
\begin{scope}
\draw[fill=black] (110.000000, 135.000000) +(0.000000:4.000000pt and 3.464102pt) -- +(120.000000:4.000000pt and 3.464102pt) -- +(240.000000:4.000000pt and 3.464102pt) -- cycle;
\clip (110.000000, 135.000000) +(0.000000:4.000000pt and 3.464102pt) -- +(120.000000:4.000000pt and 3.464102pt) -- +(240.000000:4.000000pt and 3.464102pt) -- cycle;
\filldraw (110.000000, 135.000000) circle(0.250000pt);
\end{scope}
\begin{scope}
\draw[fill=black] (110.000000, 120.000000) +(0.000000:4.000000pt and 3.464102pt) -- +(120.000000:4.000000pt and 3.464102pt) -- +(240.000000:4.000000pt and 3.464102pt) -- cycle;
\clip (110.000000, 120.000000) +(0.000000:4.000000pt and 3.464102pt) -- +(120.000000:4.000000pt and 3.464102pt) -- +(240.000000:4.000000pt and 3.464102pt) -- cycle;
\filldraw (110.000000, 120.000000) circle(0.250000pt);
\end{scope}
\draw (126.000000,210.000000) -- (126.000000,105.000000);
\begin{scope}
\draw[fill=none] (126.000000, 105.000000) +(-45.000000:0.000000pt) -- +(45.000000:0.000000pt) -- +(135.000000:0.000000pt) -- +(225.000000:0.000000pt) -- cycle;
\clip (126.000000, 105.000000) +(-45.000000:0.000000pt) -- +(45.000000:0.000000pt) -- +(135.000000:0.000000pt) -- +(225.000000:0.000000pt) -- cycle;
\filldraw (126.000000, 105.000000) circle(0.250000pt);
\end{scope}
\filldraw (126.000000, 210.000000) circle(1.500000pt);
\draw[fill=white] (126.000000, 165.000000) circle(2.250000pt);
\draw (138.000000,135.000000) -- (138.000000,90.000000);
\begin{scope}
\draw[fill=none] (138.000000, 90.000000) +(-45.000000:0.000000pt) -- +(45.000000:0.000000pt) -- +(135.000000:0.000000pt) -- +(225.000000:0.000000pt) -- cycle;
\clip (138.000000, 90.000000) +(-45.000000:0.000000pt) -- +(45.000000:0.000000pt) -- +(135.000000:0.000000pt) -- +(225.000000:0.000000pt) -- cycle;
\filldraw (138.000000, 90.000000) circle(0.250000pt);
\end{scope}
\filldraw (138.000000, 105.000000) circle(1.500000pt);
\draw[fill=white] (138.000000, 135.000000) circle(2.250000pt);
\draw (153.000000,90.000000) -- (153.000000,45.000000);
\begin{scope}
\draw (150.878680, 57.878680) -- (155.121320, 62.121320);
\draw (150.878680, 62.121320) -- (155.121320, 57.878680);
\end{scope}
\begin{scope}
\draw (150.878680, 42.878680) -- (155.121320, 47.121320);
\draw (150.878680, 47.121320) -- (155.121320, 42.878680);
\end{scope}
\filldraw (153.000000, 90.000000) circle(1.500000pt);
\draw (171.000000,105.000000) -- (171.000000,90.000000);
\begin{scope}
\draw[fill=white] (171.000000, 90.000000) circle(3.000000pt);
\clip (171.000000, 90.000000) circle(3.000000pt);
\draw (168.000000, 90.000000) -- (174.000000, 90.000000);
\draw (171.000000, 87.000000) -- (171.000000, 93.000000);
\end{scope}
\filldraw (171.000000, 105.000000) circle(1.500000pt);

\draw (186.000000,120.000000) -- (186.000000,75.000000);
\begin{scope}
\draw[fill=none] (186.000000, 75.000000) +(-45.000000:0.000000pt) -- +(45.000000:0.000000pt) -- +(135.000000:0.000000pt) -- +(225.000000:0.000000pt) -- cycle;
\clip (186.000000, 75.000000) +(-45.000000:0.000000pt) -- +(45.000000:0.000000pt) -- +(135.000000:0.000000pt) -- +(225.000000:0.000000pt) -- cycle;
\filldraw (186.000000, 75.000000) circle(0.250000pt);
\end{scope}
\filldraw (186.000000, 90.000000) circle(1.500000pt);
\draw[fill=white] (186.000000, 120.000000) circle(2.250000pt);

\draw (201.000000,75.000000) -- (201.000000,30.000000);
\begin{scope}
\draw (198.878680, 57.878680) -- (203.121320, 62.121320);
\draw (198.878680, 62.121320) -- (203.121320, 57.878680);
\end{scope}
\begin{scope}
\draw (198.878680, 27.878680) -- (203.121320, 32.121320);
\draw (198.878680, 32.121320) -- (203.121320, 27.878680);
\end{scope}
\filldraw (201.000000, 75.000000) circle(1.500000pt);

\draw (219.000000,90.000000) -- (219.000000,75.000000);
\begin{scope}
\draw[fill=white] (219.000000, 75.000000) circle(3.000000pt);
\clip (219.000000, 75.000000) circle(3.000000pt);
\draw (216.000000, 75.000000) -- (222.000000, 75.000000);
\draw (219.000000, 72.000000) -- (219.000000, 78.000000);
\end{scope}
\filldraw (219.000000, 90.000000) circle(1.500000pt);

\draw (237.000000,75.000000) -- (237.000000,15.000000);
\begin{scope}
\draw (234.878680, 57.878680) -- (239.121320, 62.121320);
\draw (234.878680, 62.121320) -- (239.121320, 57.878680);
\end{scope}
\begin{scope}
\draw (234.878680, 12.878680) -- (239.121320, 17.121320);
\draw (234.878680, 17.121320) -- (239.121320, 12.878680);
\end{scope}
\filldraw (237.000000, 75.000000) circle(1.500000pt);

\draw (252.000000,120.000000) -- (252.000000,75.000000);
\begin{scope}
\draw[fill=none] (252.000000, 75.000000) +(-45.000000:0.000000pt) -- +(45.000000:0.000000pt) -- +(135.000000:0.000000pt) -- +(225.000000:0.000000pt) -- cycle;
\clip (252.000000, 75.000000) +(-45.000000:0.000000pt) -- +(45.000000:0.000000pt) -- +(135.000000:0.000000pt) -- +(225.000000:0.000000pt) -- cycle;
\filldraw (252.000000, 75.000000) circle(0.250000pt);
\end{scope}
\filldraw (252.000000, 90.000000) circle(1.500000pt);
\filldraw (252.000000, 120.000000) circle(1.500000pt);

\draw (264.000000,135.000000) -- (264.000000,90.000000);
\begin{scope}
\draw[fill=none] (264.000000, 90.000000) +(-45.000000:0.000000pt) -- +(45.000000:0.000000pt) -- +(135.000000:0.000000pt) -- +(225.000000:0.000000pt) -- cycle;
\clip (264.000000, 90.000000) +(-45.000000:0.000000pt) -- +(45.000000:0.000000pt) -- +(135.000000:0.000000pt) -- +(225.000000:0.000000pt) -- cycle;
\filldraw (264.000000, 90.000000) circle(0.250000pt);
\end{scope}
\filldraw (264.000000, 105.000000) circle(1.500000pt);
\filldraw (264.000000, 135.000000) circle(1.500000pt);

\draw (279.000000,210.000000) -- (279.000000,105.000000);
\begin{scope}
\draw[fill=white] (279.000000, 105.000000) circle(3.000000pt);
\clip (279.000000, 105.000000) circle(3.000000pt);
\draw (276.000000, 105.000000) -- (282.000000, 105.000000);
\draw (279.000000, 102.000000) -- (279.000000, 108.000000);
\end{scope}
\filldraw (279.000000, 210.000000) circle(1.500000pt);

\draw (297.000000,105.000000) -- (297.000000,0.000000);
\begin{scope}
\draw (294.878680, 57.878680) -- (299.121320, 62.121320);
\draw (294.878680, 62.121320) -- (299.121320, 57.878680);
\end{scope}
\begin{scope}
\draw (294.878680, -2.121320) -- (299.121320, 2.121320);
\draw (294.878680, 2.121320) -- (299.121320, -2.121320);
\end{scope}
\filldraw (297.000000, 105.000000) circle(1.500000pt);

\draw (312.000000,210.000000) -- (312.000000,105.000000);
\begin{scope}
\draw[fill=none] (312.000000, 105.000000) +(-45.000000:0.000000pt) -- +(45.000000:0.000000pt) -- +(135.000000:0.000000pt) -- +(225.000000:0.000000pt) -- cycle;
\clip (312.000000, 105.000000) +(-45.000000:0.000000pt) -- +(45.000000:0.000000pt) -- +(135.000000:0.000000pt) -- +(225.000000:0.000000pt) -- cycle;
\filldraw (312.000000, 105.000000) circle(0.250000pt);
\end{scope}
\filldraw (312.000000, 210.000000) circle(1.500000pt);
\filldraw (312.000000, 165.000000) circle(1.500000pt);

\draw (338.000000,180.000000) -- (338.000000,120.000000);
\begin{scope}
\draw[fill=white] (338.000000, 150.000000) +(-45.000000:19.798990pt and 50.911688pt) -- +(45.000000:19.798990pt and 50.911688pt) -- +(135.000000:19.798990pt and 50.911688pt) -- +(225.000000:19.798990pt and 50.911688pt) -- cycle;
\clip (338.000000, 150.000000) +(-45.000000:19.798990pt and 50.911688pt) -- +(45.000000:19.798990pt and 50.911688pt) -- +(135.000000:19.798990pt and 50.911688pt) -- +(225.000000:19.798990pt and 50.911688pt) -- cycle;
\draw (338.000000, 150.000000) node {$-1$};
\end{scope}

\begin{scope}
\draw[fill=black] (354.000000, 180.000000) +(0.000000:4.000000pt and 3.464102pt) -- +(120.000000:4.000000pt and 3.464102pt) -- +(240.000000:4.000000pt and 3.464102pt) -- cycle;
\clip (354.000000, 180.000000) +(0.000000:4.000000pt and 3.464102pt) -- +(120.000000:4.000000pt and 3.464102pt) -- +(240.000000:4.000000pt and 3.464102pt) -- cycle;
\filldraw (354.000000, 180.000000) circle(0.250000pt);
\end{scope}

\begin{scope}
\draw[fill=black] (354.000000, 165.000000) +(0.000000:4.000000pt and 3.464102pt) -- +(120.000000:4.000000pt and 3.464102pt) -- +(240.000000:4.000000pt and 3.464102pt) -- cycle;
\clip (354.000000, 165.000000) +(0.000000:4.000000pt and 3.464102pt) -- +(120.000000:4.000000pt and 3.464102pt) -- +(240.000000:4.000000pt and 3.464102pt) -- cycle;
\filldraw (354.000000, 165.000000) circle(0.250000pt);
\end{scope}

\begin{scope}
\draw[fill=black] (354.000000, 150.000000) +(0.000000:4.000000pt and 3.464102pt) -- +(120.000000:4.000000pt and 3.464102pt) -- +(240.000000:4.000000pt and 3.464102pt) -- cycle;
\clip (354.000000, 150.000000) +(0.000000:4.000000pt and 3.464102pt) -- +(120.000000:4.000000pt and 3.464102pt) -- +(240.000000:4.000000pt and 3.464102pt) -- cycle;
\filldraw (354.000000, 150.000000) circle(0.250000pt);
\end{scope}

\begin{scope}
\draw[fill=black] (354.000000, 135.000000) +(0.000000:4.000000pt and 3.464102pt) -- +(120.000000:4.000000pt and 3.464102pt) -- +(240.000000:4.000000pt and 3.464102pt) -- cycle;
\clip (354.000000, 135.000000) +(0.000000:4.000000pt and 3.464102pt) -- +(120.000000:4.000000pt and 3.464102pt) -- +(240.000000:4.000000pt and 3.464102pt) -- cycle;
\filldraw (354.000000, 135.000000) circle(0.250000pt);
\end{scope}

\begin{scope}
\draw[fill=black] (354.000000, 120.000000) +(0.000000:4.000000pt and 3.464102pt) -- +(120.000000:4.000000pt and 3.464102pt) -- +(240.000000:4.000000pt and 3.464102pt) -- cycle;
\clip (354.000000, 120.000000) +(0.000000:4.000000pt and 3.464102pt) -- +(120.000000:4.000000pt and 3.464102pt) -- +(240.000000:4.000000pt and 3.464102pt) -- cycle;
\filldraw (354.000000, 120.000000) circle(0.250000pt);
\end{scope}

\draw (388.000000,195.000000) -- (388.000000,120.000000);
\begin{scope}
\draw[fill=white] (388.000000, 157.500000) +(-45.000000:25.455844pt and 61.518290pt) -- +(45.000000:25.455844pt and 61.518290pt) -- +(135.000000:25.455844pt and 61.518290pt) -- +(225.000000:25.455844pt and 61.518290pt) -- cycle;
\clip (388.000000, 157.500000) +(-45.000000:25.455844pt and 61.518290pt) -- +(45.000000:25.455844pt and 61.518290pt) -- +(135.000000:25.455844pt and 61.518290pt) -- +(225.000000:25.455844pt and 61.518290pt) -- cycle;
\draw (388.000000, 157.500000) node {$-$};
\end{scope}

\begin{scope}
\draw[fill=black] (408.000000, 180.000000) +(0.000000:4.000000pt and 3.464102pt) -- +(120.000000:4.000000pt and 3.464102pt) -- +(240.000000:4.000000pt and 3.464102pt) -- cycle;
\clip (408.000000, 180.000000) +(0.000000:4.000000pt and 3.464102pt) -- +(120.000000:4.000000pt and 3.464102pt) -- +(240.000000:4.000000pt and 3.464102pt) -- cycle;
\filldraw (408.000000, 180.000000) circle(0.250000pt);
\end{scope}

\begin{scope}
\draw[fill=black] (408.000000, 165.000000) +(0.000000:4.000000pt and 3.464102pt) -- +(120.000000:4.000000pt and 3.464102pt) -- +(240.000000:4.000000pt and 3.464102pt) -- cycle;
\clip (408.000000, 165.000000) +(0.000000:4.000000pt and 3.464102pt) -- +(120.000000:4.000000pt and 3.464102pt) -- +(240.000000:4.000000pt and 3.464102pt) -- cycle;
\filldraw (408.000000, 165.000000) circle(0.250000pt);
\end{scope}

\begin{scope}
\draw[fill=black] (408.000000, 150.000000) +(0.000000:4.000000pt and 3.464102pt) -- +(120.000000:4.000000pt and 3.464102pt) -- +(240.000000:4.000000pt and 3.464102pt) -- cycle;
\clip (408.000000, 150.000000) +(0.000000:4.000000pt and 3.464102pt) -- +(120.000000:4.000000pt and 3.464102pt) -- +(240.000000:4.000000pt and 3.464102pt) -- cycle;
\filldraw (408.000000, 150.000000) circle(0.250000pt);
\end{scope}

\begin{scope}
\draw[fill=black] (408.000000, 135.000000) +(0.000000:4.000000pt and 3.464102pt) -- +(120.000000:4.000000pt and 3.464102pt) -- +(240.000000:4.000000pt and 3.464102pt) -- cycle;
\clip (408.000000, 135.000000) +(0.000000:4.000000pt and 3.464102pt) -- +(120.000000:4.000000pt and 3.464102pt) -- +(240.000000:4.000000pt and 3.464102pt) -- cycle;
\filldraw (408.000000, 135.000000) circle(0.250000pt);
\end{scope}

\begin{scope}
\draw[fill=black] (408.000000, 120.000000) +(0.000000:4.000000pt and 3.464102pt) -- +(120.000000:4.000000pt and 3.464102pt) -- +(240.000000:4.000000pt and 3.464102pt) -- cycle;
\clip (408.000000, 120.000000) +(0.000000:4.000000pt and 3.464102pt) -- +(120.000000:4.000000pt and 3.464102pt) -- +(240.000000:4.000000pt and 3.464102pt) -- cycle;
\filldraw (408.000000, 120.000000) circle(0.250000pt);
\end{scope}

\end{tikzpicture}

